GPU-Accelerated ANNS: Quantized for Speed, Built for Change

Approximate nearest neighbor search (ANNS) is a core problem in machine learning and information retrieval applications. GPUs offer a promising path to high-performance ANNS: they provide massive parallelism for distance computations, are readily available, and can co-locate with downstream applications. Despite these advantages, current GPU-accelerated ANNS systems face three key limitations. First, real-world applications operate on evolving datasets that require fast batch updates, yet most GPU indices must be rebuilt from scratch when new data arrives. Second, high-dimensional vectors strain memory bandwidth, but current GPU systems lack efficient quantization techniques that reduce data movement without introducing costly random memory accesses. Third, the data-dependent memory accesses inherent to greedy search make overlapping compute and memory difficult, leading to reduced performance. We present Jasper, a GPU-native ANNS system with both high query throughput and updatability. Jasper builds on the Vamana graph index and overcomes existing bottlenecks via three contributions: (1) a CUDA batch-parallel construction algorithm that enables lock-free streaming insertions, (2) a GPU-efficient implementation of RaBitQ quantization that reduces memory footprint up to 8x without the random access penalties, and (3) an optimized greedy search kernel that increases compute utilization, resulting in better latency hiding and higher throughput. Our evaluation across five datasets shows that Jasper achieves up to 1.84x higher query throughput than CAGRA and achieves up to 80% peak utilization as measured by the roofline model. Jasper's construction scales efficiently and constructs indices an average of 7x faster than CAGRA while providing updatability that CAGRA lacks. Compared to BANG, the previous fastest GPU Vamana implementation, Jasper delivers 10-74x faster queries.

==> figures/4080-bigann-k1.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend to name=queryLegend4080,
    legend columns = 6,
    legend style={font=\small},
    ]
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/4080/cagra/bigann-k1.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/bigann-k1.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/bigann-k1-rabitq.txt};
    \legend{\cagra, Jasper, Jasper(RQ)}
  \end{axis}
\end{tikzpicture}
\caption{\bigann 10M 1@1}
\label{fig:4080-bigann-k1}
\end{subfigure}


==> figures/4080-bigann-k10.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    legend style={font=\small},
    ]
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/4080/cagra/bigann-k10.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/bigann-k10.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/bigann-k10-rabitq.txt};
  \end{axis}
\end{tikzpicture}
\caption{\bigann 10M 10@10}
\label{fig:4080-bigann-k10}
\end{subfigure}


==> figures/4080-bigann-k100.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    legend style={font=\small},
    ]
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/4080/cagra/bigann-k100.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/bigann-k100.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/bigann-k100-rabitq.txt};
  \end{axis}
\end{tikzpicture}
\caption{\bigann 10M 100@100}
\label{fig:4080-bigann-k100}
\end{subfigure}


==> figures/4080-bigann-k50.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    legend style={font=\small},
    ]
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/4080/cagra/bigann-k50.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/bigann-k50.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/bigann-k50-rabitq.txt};
  \end{axis}
\end{tikzpicture}
\caption{\bigann 10M 50@50}
\label{fig:4080-bigann-k50}
\end{subfigure}


==> figures/4080-deep-k1.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    legend style={font=\small},
    ]
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/4080/cagra/deep-k1.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/deep-k1.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/deep-k1-rabitq.txt};
  \end{axis}
\end{tikzpicture}
\caption{\deep 10M 1@1}
\label{fig:4080-deep-k1}
\end{subfigure}


==> figures/4080-deep-k10.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    legend style={font=\small},
    ]
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/4080/cagra/deep-k10.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/deep-k10.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/deep-k10-rabitq.txt};
  \end{axis}
\end{tikzpicture}
\caption{\deep 10M 10@10}
\label{fig:4080-deep-k10}
\end{subfigure}


==> figures/4080-deep-k100.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    legend style={font=\small},
    ]
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/4080/cagra/deep-k100.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/deep-k100.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/deep-k100-rabitq.txt};
  \end{axis}
\end{tikzpicture}
\caption{\deep 10M 100@100}
\label{fig:4080-deep-k100}
\end{subfigure}


==> figures/4080-deep-k50.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    legend style={font=\small},
    ]
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/4080/cagra/deep-k50.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/deep-k50.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/deep-k50-rabitq.txt};
  \end{axis}
\end{tikzpicture}
\caption{\deep 10M 50@50}
\label{fig:4080-deep-k50}
\end{subfigure}


==> figures/a100-bigann-k1.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend to name=queryLegend,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    %ylabel={Throughput (query/s)},
    ]
    
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra_100M/bigann-100M-k1.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay_100M/bigann-k1.txt};
    % \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/bigann-k1.txt};
    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang_100M/bigann-100M-k1.txt};
    
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/bigann-100M-k1.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/bigann-100M-k1-rabitq.txt};
    
 
    %\legend{Jasper, Jasper(RQ), \cagra, \parlayann, GANNS, \bang}
    
  \end{axis}
  \end{tikzpicture}
  \caption{BigANN 100M 1@1}
  \label{fig:bigann-k1}
\end{subfigure}

==> figures/a100-bigann-k10.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra_100M/bigann-100M-k10.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay_100M/bigann-k10.txt};
    % \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/bigann-k1.txt};
    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang_100M/bigann-100M-k10.txt};
    
    % \addplot[jasperStyle, x=recall, y=throughput]   table {data/a40/jasper/bigann-k1.txt};

    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/bigann-100M-k10.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/bigann-100M-k10-rabitq.txt};
 
    
  \end{axis}
  \end{tikzpicture}
  \caption{BigANN 100M 10@10}
  \label{fig:bigann-k10}
\end{subfigure}

==> figures/a100-bigann-k100.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend to name=queryLegend100,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra_100M/bigann-100M-k100.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay_100M/bigann-k100.txt};
    % \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/bigann-k1.txt};
    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang_100M/bigann-100M-k100.txt};

    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/bigann-100M-k100.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/bigann-100M-k100-rabitq.txt};
    
    % \addplot[jasperStyle, x=recall, y=throughput]   table {data/a40/jasper/bigann-k1.txt};
 
    
  \end{axis}
  \end{tikzpicture}
  \caption{BigANN 100M 100@100}
  \label{fig:bigann_100}
\end{subfigure}

==> figures/a100-bigann-k50.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra_100M/bigann-100M-k50.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay_100M/bigann-k50.txt};
    % \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/bigann-k1.txt};
    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang_100M/bigann-100M-k50.txt};

    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/bigann-100M-k50.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/bigann-100M-k50-rabitq.txt};
    
    % \addplot[jasperStyle, x=recall, y=throughput]   table {data/a40/jasper/bigann-k1.txt};
         
    
  \end{axis}
  \end{tikzpicture}
  \caption{BigANN 100M 50@50}
  \label{fig:bigann-k50}
\end{subfigure}

==> figures/a100-construction.tex <==
\begin{figure*}[t]
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=7pt,
    small,
    width = 1.1\columnwidth,
    height = .6\columnwidth,
    enlarge x limits = 0.20,
        legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    ylabel={Duration (s)},
    xlabel={Category},
    symbolic x coords={\bigann,\deep,\gist,openai,t2i},
    xtick=data,
    ymin=0,
    enlarge x limits=0.1,
    legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
    %nodes near coords,
    %nodes near coords align={vertical},
]

% First series
\addplot+[jasperStyle] 
    table[x=datasets,y=jasper, col sep=comma]{data/a40/construction_time.txt};
\addlegendentry{Jasper}

% Second series (shifted automatically)
\addplot+[cagraStyle] 
    table[x=datasets,y=cagra,col sep=comma]{data/a40/construction_time.txt};
\addlegendentry{Cagra}

\addplot+[parlayStyle] 
    table[x=datasets,y=parlayann,col sep=comma]{data/a40/construction_time.txt};
\addlegendentry{ParlayANN}

\addplot+[gannsStyle] 
    table[x=datasets,y=parlayann,col sep=comma]{data/a40/construction_time.txt};
\addlegendentry{ParlayANN}

\end{axis}
\end{tikzpicture}

\caption{Index construction time on A40.}
\label{fig:a40_construction}

\end{figure*}

==> figures/a100-deep-100M.tex <==
\begin{figure*}[t]
    \centering
    \ref{queryLegend}
    
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k1.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k1-rabitq.txt};
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra_100M/deep-100M-k1.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay_100M/deep-k1.txt};
    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang_100M/deep-100M-k1.txt};
  \end{axis}
  \end{tikzpicture}
  \caption{Deep 100M 1@1}
  \label{fig:deep-100M-k1}
\end{subfigure}\hfill
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k10.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k10-rabitq.txt};
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra_100M/deep-100M-k10.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay_100M/deep-k10.txt};
    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang_100M/deep-100M-k10.txt};
  \end{axis}
  \end{tikzpicture}
  \caption{Deep 100M 10@10}
  \label{fig:deep-100M-k10}
\end{subfigure}\hfill
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k50.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k50-rabitq.txt};
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra_100M/deep-100M-k50.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay_100M/deep-k50.txt};
    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang_100M/deep-100M-k50.txt};
  \end{axis}
  \end{tikzpicture}
  \caption{Deep 100M 50@50}
  \label{fig:deep-100M-k50}
\end{subfigure}\hfill
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k100.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k100-rabitq.txt};
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra_100M/deep-100M-k100.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay_100M/deep-k100.txt};
    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang_100M/deep-100M-k100.txt};
  \end{axis}
  \end{tikzpicture}
  \caption{Deep 100M 100@100}
  \label{fig:deep-100M-k1-0}
\end{subfigure}\hfill

    \caption{Deep 100M dataset}
    \label{fig::a100_query}
    \vspace{-.5em}
\end{figure*}

==> figures/a100-deep-k1.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    %ylabel={Throughput (query/s)},
    ]
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra_100M/deep-100M-k1.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay_100M/deep-k1.txt};
    % \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/bigann-k1.txt};
    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang_100M/deep-100M-k1.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k1.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k1-rabitq.txt};
    
  \end{axis}
  \end{tikzpicture}
  \caption{Deep 100M 1@1}
  \label{fig:deep-k1}
\end{subfigure}

==> figures/a100-deep-k10.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra_100M/deep-100M-k10.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay_100M/deep-k10.txt};
    % \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/bigann-k1.txt};
    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang_100M/deep-100M-k10.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k10.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k10-rabitq.txt};

  \end{axis}
  \end{tikzpicture}
  \caption{Deep 100M 10@10}
  \label{fig:deep-k10}
\end{subfigure}

==> figures/a100-deep-k100.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra_100M/deep-100M-k100.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay_100M/deep-k100.txt};
    % \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/bigann-k1.txt};
    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang_100M/deep-100M-k100.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k100.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k100-rabitq.txt};
    
  \end{axis}
  \end{tikzpicture}
  \caption{Deep 100M 100@100}
  \label{fig:deep_100}
\end{subfigure}

==> figures/a100-deep-k50.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra_100M/deep-100M-k50.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay_100M/deep-k50.txt};
    % \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/bigann-k1.txt};
    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang_100M/deep-100M-k50.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k50.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k50-rabitq.txt};
 
  \end{axis}
  \end{tikzpicture}
  \caption{Deep 100M 50@50}
  \label{fig:deep-k50}
\end{subfigure}

==> figures/a100-gist-k1.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    %ylabel={Throughput (query/s)},
    ]
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra/gist-k1.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay/gist-k1.txt};

    \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/gist-k1.txt};

    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/gist-k1.txt};

    \addplot[jasperStyle] table [x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/gist-k1.txt};
    \addplot[jasperRqStyle] table [x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/gist-k1-rabitq.txt};
    
    % \addplot[jasperStyle, x=recall, y=throughput]   table {data/a40/jasper/bigann-k1.txt};
 
    % \legend{Jasper, \cagra, \parlayann}
    
  \end{axis}
  \end{tikzpicture}
  \caption{Gist 1M 1@1}
  \label{fig:gist-k1}
\end{subfigure}

==> figures/a100-gist-k10.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra/gist-k10.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay/gist-k10.txt};

    \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/gist-k10.txt};

    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/gist-k10.txt};

    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/gist-k10.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/gist-k10-rabitq.txt};
 
    % \addplot[jasperStyle, x=recall, y=throughput]   table {data/a40/jasper/bigann-k1.txt};
 
    % \legend{Jasper, \cagra, \parlayann}
    
  \end{axis}
  \end{tikzpicture}
  \caption{Gist 1M 10@10}
  \label{fig:gist-k10}
\end{subfigure}

==> figures/a100-gist-k100.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra/gist-k100.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay/gist-k100.txt};

    \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/gist-k10.txt};

    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/gist-k100.txt};

    \addplot[jasperStyle] table [x expr=\thisrowno{5}, y expr=\thisrowno{4}]{data/a100/jasper/gist-k100.txt};
    \addplot[jasperRqStyle] table [x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/gist-k100-rabitq.txt};
    
    % \addplot[jasperStyle, x=recall, y=throughput]   table {data/a40/jasper/bigann-k1.txt};
 
    
  \end{axis}
  \end{tikzpicture}
  \caption{Gist 1M 100@100}
  \label{fig:gist-k100}
\end{subfigure}

==> figures/a100-gist-k50.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra/gist-k50.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay/gist-k50.txt};

    \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/gist-k50.txt};

    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/gist-k50.txt};

    \addplot[jasperStyle] table [x expr=\thisrowno{5}, y expr=\thisrowno{4}]{data/a100/jasper/gist-k50.txt};
    \addplot[jasperRqStyle] table [x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/gist-k50-rabitq.txt};
    
    % \addplot[jasperStyle, x=recall, y=throughput]   table {data/a40/jasper/bigann-k1.txt};

    
  \end{axis}
  \end{tikzpicture}
  \caption{Gist 1M 50@50}
  \label{fig:gist-k50}
\end{subfigure}

==> figures/a100-openai-k1.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    legend to name=queryLegend,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    %ylabel={Throughput (query/s)},
    ]
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra/openai-k1.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay/openai-k1.txt};

    \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/openai-k1.txt};

    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/openai-k1.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/openai-k1.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/openai-k1-rabitq.txt};
    
    \legend{\cagra, \parlayann, GANNS, \bang, Jasper, Jasper(RQ)}
    
  \end{axis}
  \end{tikzpicture}
  \caption{Openai 2M 1@1}
  \label{fig:openai-k1}
\end{subfigure}

==> figures/a100-openai-k10.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/openai-k10.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/openai-k10-rabitq.txt};
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra/openai-k10.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay/openai-k10.txt};

    \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/openai-k10.txt};

    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/openai-k10.txt};
    
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/openai-k10.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/openai-k10-rabitq.txt};

    % \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/bigann-k1.txt};
    % \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/openai-k1.txt};
    
 
    
  \end{axis}
  \end{tikzpicture}
  \caption{Openai 2M 10@10}
  \label{fig:openai-k10}
\end{subfigure}

==> figures/a100-openai-k100.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra/openai-k100.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay/openai-k100.txt};

    \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/openai-k100.txt};

    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/openai-k100.txt};
    
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/openai-k100.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/openai-k100-rabitq.txt};

    % \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/bigann-k1.txt};
    % \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/openai-k1.txt};
    
    
  \end{axis}
  \end{tikzpicture}
  \caption{Openai 2M 100@100}
  \label{fig:openai-k100}
\end{subfigure}

==> figures/a100-openai-k50.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/openai-k50.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/openai-k50-rabitq.txt};
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra/openai-k50.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay/openai-k50.txt};

    \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/openai-k50.txt};

    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/openai-k50.txt};
    
   \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/openai-k50.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/openai-k50-rabitq.txt};

    % \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/bigann-k1.txt};
    % \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/openai-k1.txt};
    
    
  \end{axis}
  \end{tikzpicture}
  \caption{Openai 2M 50@50}
  \label{fig:openai-k50}
\end{subfigure}

==> figures/a100-t2i-k1.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    %ylabel={Throughput (query/s)},
    ]
    
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra/text2image-k1.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay/text2image-k1.txt};

    \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/text2image-k1.txt};

    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/t2i-k1.txt};
    
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/text2image-k1.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/text2image-k1-rabitq.txt};

    % \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/bigann-k1.txt};
    % \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/openai-k1.txt};
    
  \end{axis}
  \end{tikzpicture}
  \caption{Text2Image 10M 1@1}
  \label{fig:t2i-k1}
\end{subfigure}

==> figures/a100-t2i-k10.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra/text2image-k10.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay/text2image-k10.txt};
    
    \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/text2image-k10.txt};

    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/t2i-k10.txt};
    
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/text2image-k10.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/text2image-k10-rabitq.txt};

    % \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/bigann-k1.txt};
    % \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/openai-k1.txt};
    
  \end{axis}
  \end{tikzpicture}
  \caption{Text2Image 10M 10@10}
  \label{fig:t2i-k10}
\end{subfigure}

==> figures/a100-t2i-k100.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra/text2image-k100.txt};

    %times out.
    % \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay/text2image-k100.txt};

    \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/text2image-k100.txt};

    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/t2i-k100.txt};
    
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/text2image-k100.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/text2image-k100-rabitq.txt};

    % \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/bigann-k1.txt};
    % \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/openai-k1.txt};
    
  \end{axis}
  \end{tikzpicture}
  \caption{Text2Image 10M 100@100}
  \label{fig:t2i-k100}
\end{subfigure}

==> figures/a100-t2i-k50.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra/text2image-k50.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay/text2image-k50.txt};
    \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/text2image-k50.txt};

    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/t2i-k50.txt};
    
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/text2image-k50.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/text2image-k50-rabitq.txt};

    % \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/bigann-k1.txt};
    % \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/openai-k1.txt};
    
  \end{axis}
  \end{tikzpicture}
  \caption{Text2Image 10M 50@50}
  \label{fig::t2i-k50}
\end{subfigure}

==> figures/ablation/bigann_subfig.tex <==
  \begin{subfigure}[t]{.48\columnwidth}
  \begin{tikzpicture}
    \centering
    \begin{axis}[
      ablationPlot,
      ymode=log,
      legend columns=3,
      legend style={at={(0.5,-0.3)}, anchor=north},
      legend to name=ablationLegend,
      xmin=.5
      ]

      \addplot[ablationRabitqStyle]   table [col sep=comma, x index=1, y index=2] {data/a100/ablation/bigann/full.txt};
      \addlegendentry{All Optimizations}

      \addplot[ablationChunkedStyle]   table [col sep=comma, x index=1, y index=2] {data/a100/ablation/bigann/sub_rabitq.txt};
      \addlegendentry{- RaBitQ}

      \addplot[ablationTile4Style]   table [col sep=comma, x index=1, y index=2] {data/a100/ablation/bigann/sub_chunked.txt};
      \addlegendentry{- Chunked Loads}

      \addplot[ablationNoHashStyle]   table [col sep=comma, x index=1, y index=2] {data/a100/ablation/bigann/sub_tile_size.txt};
      \addlegendentry{- Tile Size}

      \addplot[ablationBlock64Style]   table [col sep=comma, x index=1, y index=2] {data/a100/ablation/bigann/sub_hash_table.txt};
      \addlegendentry{- Visited Bits}

      \addplot[ablationBaseStyle]   table [col sep=comma, x index=1, y index=2] {data/a100/ablation/bigann/sub_block_size.txt};
      \addlegendentry{- Block Size}


    \end{axis}
  \end{tikzpicture}
  \caption{BigANN 10M 10@10 Ablation}
  \label{fig:bigann-k10-ablation}
  \end{subfigure}

==> figures/ablation/gist_subfig.tex <==
  \begin{subfigure}[t]{.48\columnwidth}
  \begin{tikzpicture}
    \centering
    \begin{axis}[
      ablationPlot,
      ymode=log,
      legend columns=3,
      legend style={at={(0.5,-0.3)}, anchor=north},
      legend to name=ablationLegend,
      xmin=.5
      ]

      \addplot[ablationRabitqStyle]   table [col sep=comma, x index=3, y index=2] {data/a100/ablation/gist/full.txt};
      \addlegendentry{All Optimizations}

      \addplot[ablationChunkedStyle]   table [col sep=comma, x index=3, y index=2] {data/a100/ablation/gist/sub_rabitq.txt};
      \addlegendentry{- RaBitQ}

      \addplot[ablationTile4Style]   table [col sep=comma, x index=3, y index=2] {data/a100/ablation/gist/sub_chunked.txt};
      \addlegendentry{- Chunked Loads}

      \addplot[ablationNoHashStyle]   table [col sep=comma, x index=3, y index=2] {data/a100/ablation/gist/sub_tile_size.txt};
      \addlegendentry{- Tile Size}

      \addplot[ablationBlock64Style]   table [col sep=comma, x index=3, y index=2] {data/a100/ablation/gist/sub_hash_table.txt};
      \addlegendentry{- Visited Bits}

      \addplot[ablationBaseStyle]   table [col sep=comma, x index=3, y index=2] {data/a100/ablation/gist/sub_block_size.txt};
      \addlegendentry{- Block Size}


    \end{axis}
  \end{tikzpicture}
  \caption{Gist 1M 10@10 Ablation}
  \label{fig:gist-k10-ablation}
  \end{subfigure}

==> figures/block_size_appendix.tex <==
\begin{figure*}[ht]
\centering
\ref{blockSizeFullLegend}

\setlength{\tabcolsep}{0pt}

\begin{tabular}{c c}
\makebox[10pt][c]{\rotatebox[origin=c]{90}{\large Throughput in queries/secs (Log-Scale)}} &
\begin{tabular}{c c c}

% Row: BigANN
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    quantizationPlot,
    ymode=log,
    xlabel={Recall (\%)},
    legend style={font=\small},
    legend pos=south west,
    legend columns = 6,
    legend to name=blockSizeFullLegend,
    ]
    \addplot[jasperStyle]    table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/bigann_block_32.txt};
    \addplot[jasperRqStyle]  table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/bigann_block_64.txt};
    \addplot[cagraStyle]     table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/bigann_block_128.txt};
    \addplot[parlayStyle]    table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/bigann_block_256.txt};
    \addplot[bangStyle]      table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/bigann_block_512.txt};
    \addplot[gannsStyle]     table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/bigann_block_1024.txt};
    \legend{32, 64, 128, 256, 512, 1024}
  \end{axis}
\end{tikzpicture}
\caption{\bigann 10M}
\label{fig::block_size_appendix_bigann}
\end{subfigure} &
%
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    quantizationPlot,
    ymode=log,
    xlabel={Recall (\%)},
    legend style={font=\small},
    legend pos=south west,
    legend columns = 6,
    ]
    \addplot[jasperStyle]    table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/deep_block_32.txt};
    \addplot[jasperRqStyle]  table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/deep_block_64.txt};
    \addplot[cagraStyle]     table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/deep_block_128.txt};
    \addplot[parlayStyle]    table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/deep_block_256.txt};
    \addplot[bangStyle]      table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/deep_block_512.txt};
    \addplot[gannsStyle]     table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/deep_block_1024.txt};
  \end{axis}
\end{tikzpicture}
\caption{\deep 10M}
\label{fig::block_size_appendix_deep}
\end{subfigure} &
%
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    quantizationPlot,
    ymode=log,
    xlabel={Recall (\%)},
    legend style={font=\small},
    legend pos=south west,
    legend columns = 6,
    ]
    \addplot[jasperStyle]    table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/gist_block_32.txt};
    \addplot[jasperRqStyle]  table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/gist_block_64.txt};
    \addplot[cagraStyle]     table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/gist_block_128.txt};
    \addplot[parlayStyle]    table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/gist_block_256.txt};
    \addplot[bangStyle]      table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/gist_block_512.txt};
    \addplot[gannsStyle]     table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/gist_block_1024.txt};
  \end{axis}
\end{tikzpicture}
\caption{\gist 1M}
\label{fig::block_size_appendix_gist}
\end{subfigure}

\end{tabular}
\end{tabular}

\caption{Full block-size sweep on the A100 across three datasets. Each curve
is a single block-size configuration; the crossover between low- and
high-dimensional regimes is visible. 
% \Cref{fig::block_size_bigann} and
% \Cref{fig::block_size_gist} report a subset of this sweep at the optimal
% beam width.
}
\label{fig::block_size_appendix}
\end{figure*}


==> figures/block_size_bigann.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{.49\columnwidth}
\centering
\begin{tikzpicture}
  \centering
  \begin{axis}[
    quantizationPlot,
    ymode=log,
    xlabel={Recall (\%)},
    legend style={font=\small},
    legend pos=south west,
    legend columns = 5,
    legend to name=blockSizeLegend,
    ]
    
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/bigann_block_32.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/bigann_block_64.txt};
    \addplot[cagraStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/bigann_block_128.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/bigann_block_512.txt};
    \addplot[bangStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/bigann_block_1024.txt};
 
    \legend{32, 64, 128, 256, 512, 1024}
    
  \end{axis}
  \end{tikzpicture}
  \caption{\bigann 10M 1@1}
  \label{fig::block_size_bigann}
  
\end{subfigure}

==> figures/block_size_gist.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{.49\columnwidth}
\centering
\begin{tikzpicture}
  \centering
  \begin{axis}[
    quantizationPlot,
    ymode=log,
    xlabel={Recall (\%)},
    legend style={font=\small},
    legend pos=south west,
    legend columns = 5,
    ]
    
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/gist_block_32.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/gist_block_64.txt};
    \addplot[cagraStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/gist_block_128.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/gist_block_512.txt};
    \addplot[bangStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/gist_block_1024.txt};
 
   
    
  \end{axis}
  \end{tikzpicture}
  \caption{\gist 1M 1@1}
  \label{fig::block_size_gist}
  
\end{subfigure}

==> figures/coloring.tex <==

\begin{figure*}[h]
\centering
\begin{tikzpicture}[x=0.5cm, y=-0.5cm]

        \definecolor{darkBlue}{HTML}{1e81b0}
        \definecolor{backgroundGPU}{HTML}{eab676}
        \definecolor{backgroundCPU}{HTML}{abdbe3}

        \definecolor{item}{HTML}{873e23}

        \definecolor{item2}{HTML}{e28743}

        \definecolor{hotpink}{HTML}{FF69B4}

        \definecolor{mintgreen}{HTML}{79d96a}
        
        %\draw (0, 1) node [anchor=south west] {\textsc{O}: \texttt{is\_occupied} | \textsc{R}: \texttt{is\_runend} | \textsc{E}: \texttt{is\_extension} |   \textsc{S}: slot};
        \def\writecell#1#2#3{\draw({#1+0.5)},{#2+0.5}) node[anchor=center] {#3};};
        \def\colorcell#1#2#3#4{\draw[fill=#4,draw=none](#1,#2) rectangle (#1+#3,#2+1);};
        \def\innercell#1#2#3#4{\draw[fill=shade4!90](#1+0.2,#2+0.2) rectangle (#1+#3-0.2,#2+#4-0.2);};

        \def\drawrect#1#2#3#4#5{\draw[fill=#5,draw=none](#1,#2) rectangle (#1+#3,#2+#4);};

        \def\drawborder#1#2#3#4{\draw[thick] (#1,#2) -- (#1+#3,#2) -- (#1+#3,#2+#4) -- (#1, #2+#4) -- cycle;}


        \def\drawrectborder#1#2#3#4#5{\drawrect{#1}{#2}{#3}{#4}{#5};\drawborder{#1}{#2}{#3}{#4};}

        \def\drawcircle#1#2#3#4{\filldraw[#4] (#1,#2) circle (#3);}
        \def\drawBorderedCircle#1#2#3{\drawcircle{#1}{#2}{.6}{black};\drawcircle{#1}{#2}{.55}{#3};}
        \def\drawLabeledCircle#1#2#3#4{\drawBorderedCircle{#1}{#2}{#3};\draw[thick, black](#1,#2) node {#4};}


        \def\connectNodes#1#2#3#4{\draw[ thick] (#1, #2) -- (#3, #4) node [anchor=west] {};}

        \def\connectNodesColored#1#2#3#4#5{\draw[thick, #5] (#1, #2) -- (#3, #4) node [anchor=west] {};}


        \def\drawArrowBetweenCircles#1#2#3#4#5{
          % Compute the unit direction vector from #1 to #2
          \pgfmathsetmacro{\radius}{0.6};
          %\path let
          \def\vectorLen{veclen(#3-#1,#4-#2)};
          \def\distX{(#3-#1)/\vectorLen};
          \def\distY{(#4-#2)/\vectorLen};

          \draw[->,#5, thick, dotted    ] ({#1+\radius*\distX}, {#2+\radius*\distY}) -- ({#3-\radius*\distX}, {#4-\radius*\distY});
        }


        % }

        %END of Commands and setup:
        \begin{scope}[x=0.5cm, yshift=0cm]


        \def\baseX{0}



        %1 priorities
        \draw[thick,black] (\baseX+1.75, 0) node {Priorities};
        \drawrectborder{\baseX+.5}{.5}{.5}{.5}{darkBlue};
        \drawrectborder{\baseX+1.75}{.5}{.5}{.5}{hotpink};
        \drawrectborder{\baseX+3}{.5}{.5}{.5}{mintgreen};
        \draw[black] (\baseX+1.375, .75) node {\textgreater};
        \draw[black] (\baseX+2.625, .75) node {\textgreater};
    

        %#2. connect nodes
        

        %3-SRC
        \connectNodes{\baseX+3}{4}{\baseX+6}{4}
        %8-SRC
        \connectNodes{\baseX+4}{6}{\baseX+6}{4}
        %8-2
        \connectNodes{\baseX+4}{6}{\baseX+6}{6}
        %2-SRC
        \connectNodes{\baseX+6}{6}{\baseX+6}{4}
        %6-SRC
        \connectNodes{\baseX+9}{3}{\baseX+6}{4}
        %5-SRC
        \connectNodes{\baseX+8}{7}{\baseX+6}{4}


        %label nodes
        \drawLabeledCircle{\baseX+2}{6}{darkBlue}{1}
        \drawLabeledCircle{\baseX+3}{8}{hotpink}{4}
        \drawLabeledCircle{\baseX+10}{6}{mintgreen}{7}

        
        \drawLabeledCircle{\baseX+6}{6}{white}{2}
        \drawLabeledCircle{\baseX+3}{4}{white}{3}

        
        \drawLabeledCircle{\baseX+8}{7}{white}{5}
        \drawLabeledCircle{\baseX+9}{3}{white}{6}
        \drawLabeledCircle{\baseX+6}{4}{yellow}{Src}
        
        \drawLabeledCircle{\baseX+4}{6}{white}{8}

        %3-1
        \drawArrowBetweenCircles{3}{4}{2}{6}{darkBlue}
        %8-1
        \drawArrowBetweenCircles{4}{6}{2}{6}{darkBlue}

        %8-4
        \drawArrowBetweenCircles{4}{6}{3}{8}{hotpink}
        %2-4
        \drawArrowBetweenCircles{6}{6}{3}{8}{hotpink}

        %6->7
        \drawArrowBetweenCircles{9}{3}{10}{6}{mintgreen}
        %2->7
        \drawArrowBetweenCircles{6}{6}{10}{6}{mintgreen}
        %5->7
        \drawArrowBetweenCircles{8}{7}{10}{6}{mintgreen}  

        %version two:

        \def\baseX{12}



        %1 priorities
        % \draw[thick,black] (\baseX+1.75, 0) node {Priorities};
        % \drawrectborder{\baseX+.5}{.5}{.5}{.5}{darkBlue};
        % \drawrectborder{\baseX+1.75}{.5}{.5}{.5}{hotpink};
        % \drawrectborder{\baseX+3}{.5}{.5}{.5}{mintgreen};
        % \draw[black] (\baseX+1.375, .75) node {\textgreater};
        % \draw[black] (\baseX+2.625, .75) node {\textgreater};
    

        %#2. connect nodes
        

        %3-SRC
        \connectNodes{\baseX+3}{4}{\baseX+6}{4}
        %8-SRC
        \connectNodes{\baseX+4}{6}{\baseX+6}{4}
        %8-2
        \connectNodes{\baseX+4}{6}{\baseX+6}{6}
        %2-SRC
        \connectNodes{\baseX+6}{6}{\baseX+6}{4}
        %6-SRC
        \connectNodes{\baseX+9}{3}{\baseX+6}{4}
        %5-SRC
        \connectNodes{\baseX+8}{7}{\baseX+6}{4}

        %3-1
        \connectNodesColored{\baseX+3}{4}{\baseX+2}{6}{darkBlue}
        %8-1
        \connectNodesColored{\baseX+4}{6}{\baseX+2}{6}{darkBlue}

        %2-4
        \connectNodesColored{\baseX+6}{6}{\baseX+3}{8}{hotpink}

        %6-7
        \connectNodesColored{\baseX+9}{3}{\baseX+10}{6}{mintgreen}

        %5-7
        \connectNodesColored{\baseX+8}{7}{\baseX+10}{6}{mintgreen}

        %label nodes
        \drawLabeledCircle{\baseX+2}{6}{darkBlue}{1}
        \drawLabeledCircle{\baseX+3}{8}{hotpink}{4}
        \drawLabeledCircle{\baseX+10}{6}{mintgreen}{7}

        
        \drawLabeledCircle{\baseX+6}{6}{hotpink}{2}
        \drawLabeledCircle{\baseX+3}{4}{darkBlue}{3}

        
        \drawLabeledCircle{\baseX+8}{7}{mintgreen}{5}
        \drawLabeledCircle{\baseX+9}{3}{mintgreen}{6}
        \drawLabeledCircle{\baseX+6}{4}{yellow}{Src}
        
        \drawLabeledCircle{\baseX+4}{6}{darkBlue}{8}

        %Round 2 labels - hand drawn baybee
        % %3-1
        % \drawArrowBetweenCircles{3}{4}{2}{6}{darkBlue}
        % %8-1
        % \drawArrowBetweenCircles{4}{6}{2}{6}{darkBlue}

        % %8-4
        % \drawArrowBetweenCircles{4}{6}{3}{8}{hotpink}
        % %2-4
        % \drawArrowBetweenCircles{6}{6}{3}{8}{hotpink}

        % %6->7
        % \drawArrowBetweenCircles{9}{3}{10}{6}{mintgreen}
        % %2->7
        % \drawArrowBetweenCircles{6}{6}{10}{6}{mintgreen}
        % %5->7
        % \drawArrowBetweenCircles{8}{7}{10}{6}{mintgreen}
        \end{scope}


        
\end{tikzpicture}
  \caption{Graph coloring parallel example involving 3 new nodes \{1,4,7\}. Each of the nodes generates a greedy search path from the source node (Src) and propagate their priorities to the nodes in their route. Each existing vertex in the graph will participate in at most one new edge addition and connects to the highest priority node available. In the example given, node 8 is in the path of nodes 1 and 4. It connects to node 1 as that node has the highest priority.}
  \label{fig::cache_diagram}
\end{figure*}

==> figures/datasets.tex <==
\setlength{\tabcolsep}{2pt}
\begin{table}
\begin{center}
\resizebox{\columnwidth}{!}{
\begin{tabular}{|c|c c c c|} 
 \toprule
 Name & Data Type & Dimensions & Distance Type & Size \\  
 \midrule
 \bigann & \texttt{uint8} & 128 & Euclidean & 100M\\ 
 \deep & \texttt{float32} & 96 & Euclidean & 100M\\
 \gist & \texttt{float32} & 960 & Euclidean & 1M \\
 OpenAI-ArXiv & \texttt{float32} & 1536 & Euclidean & 2.3M \\
 Yandex Text-to-Image & \texttt{float32} & 200 & Inner product & 10M\\
 \bottomrule
\end{tabular}
}
\end{center}
\caption{Details of datasets employed in our evaluation.}
\label{fig::datasets}
\vspace{-2em}
\end{table}


==> figures/deep100M-degree32.tex <==
\begin{figure*}[t]
    \centering
    \ref{deep100Mdegree}
    
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend to name=deep100Mdegree,
    legend columns = 6,
    xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k1.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k1-rabitq.txt};

    \addplot[jasperStyle, densely dotted] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-32-k1.txt};
    \addplot[jasperRqStyle, densely dotted] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-32-rabitq-k1.txt};
    
    \legend{Jasper-64, Jasper(RQ)-64, Jasper-32, Jasper(RQ)-32}
  \end{axis}
  \end{tikzpicture}
  \caption{Deep 100M 1@1}
  \label{fig:deep-100M-k1}
\end{subfigure}\hfill
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend to name=deep100Mdegree,
    legend columns = 6,
    xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k10.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k10-rabitq.txt};

    \addplot[jasperStyle, densely dotted] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-32-k10.txt};
    \addplot[jasperRqStyle, densely dotted] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-32-rabitq-k10.txt};
    
    \legend{Jasper-64, Jasper(RQ)-64, Jasper-32, Jasper(RQ)-32}
  \end{axis}
  \end{tikzpicture}
  \caption{Deep 100M 10@10}
  \label{fig:deep-100M-k1}
\end{subfigure}\hfill
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend to name=deep100Mdegree,
    legend columns = 6,
    xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k50.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k50-rabitq.txt};

    \addplot[jasperStyle, densely dotted] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-32-k50.txt};
    \addplot[jasperRqStyle, densely dotted] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-32-rabitq-k50.txt};
    
    \legend{Jasper-64, Jasper(RQ)-64, Jasper-32, Jasper(RQ)-32}
  \end{axis}
  \end{tikzpicture}
  \caption{Deep 100M 50@50}
  \label{fig:deep-100M-k1}
\end{subfigure}\hfill


    \caption{Deep 100M dataset when using different graph degrees}
    \label{fig::a100_deep_100M_degree}
    \vspace{-.5em}
\end{figure*}

==> figures/deletion.tex <==
\begin{table}[h]
  \centering
  \begin{tabular}{lrrr}
  \toprule
  Dataset        & \texttt{mark\_deleted} & \texttt{consolidate}    & \texttt{compact}     \\
                 & (vert./s)              & (tombstones/s)          & (live-vert./s)       \\
  \midrule
  \gist 1M         & $1.26 \times 10^{8}$   & $2.36 \times 10^{4}$    & $2.37 \times 10^{7}$ \\
  \bigann 10M      & $2.76 \times 10^{8}$   & $4.71 \times 10^{4}$    & $1.69 \times 10^{8}$ \\
  \deep 10M        & $3.01 \times 10^{8}$   & $7.22 \times 10^{4}$    & $1.04 \times 10^{8}$ \\
  \openai     & $1.36 \times 10^{8}$   & $5.29 \times 10^{3}$    & $1.60 \times 10^{7}$ \\
  \textToImage 10M  & $2.82 \times 10^{8}$   & $2.39 \times 10^{5}$    & $7.71 \times 10^{7}$ \\
  \bottomrule
  \end{tabular}
  \caption{Throughput of the three deletion phases on A100 when deleting $10\%$ of the dataset.}
  \label{tab:deletion_throughput_a100}
  \vspace{-2em}
\end{table}


==> figures/example.tex <==
%Ful  figure with captions.
\begin{figure*}[t]
    \centering
    \ref{lfLegend}
    \input{figures/lf/lf_insertion_subfigure}\hfill
    \input{figures/lf/lf_query_subfigure}\hfill
    \input{figures/lf/lf_remove_subfigure}

    \caption{Hash table performance for insertions, queries, and deletions as the load factor varies from 0\%--90\%.}
    % The left graph is insertions, the middle graph is queries, and the right graph is deletions.}
    \label{fig::lf_all}
    \vspace{-.5em}
\end{figure*}


%subfigure code - belongs to a full figure
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    LFPlot,
    %ymode = log,
    %symbolic x coords={Insertion,Upsert,Query, Deletion},
    enlarge x limits=0.15,
    legend to name=lfLegend,
    legend columns = 6,
    xlabel={Load factor},
    legend style={font=\small},
    ]

    \addplot[doubleStyle, x=lf, y=insert, opacity=0.8]   table {data/results/lf/double_hashing.txt};
    \addplot[doubleMetaStyle, x=lf, y=insert, opacity=0.8] table {data/results/lf/double_hashing_metadata.txt};

    \addplot[ihtStyle, x=lf, y=insert,opacity=0.8]   table {data/results/lf/iht_p2_hashing.txt};

    \addplot[ihtMetaStyle, x=lf, y=insert,opacity=0.8]   table {data/results/lf/iht_p2_metadata_full_hashing.txt};

    \addplot[p2ExtStyle, x=lf, y=insert,opacity=0.8]   table {data/results/lf/p2_hashing_external.txt};

    \addplot[p2MetaStyle, x=lf, y=insert,opacity=0.8] table {data/results/lf/p2_hashing_metadata.txt};
 
    \addplot[cuckooStyle, x=lf, y=insert,opacity=0.8]   table {data/results/lf/cuckoo_hashing.txt};

    \addplot[chainingStyle, x=lf, y=insert,opacity=0.8]   table {data/results/lf/chaining_table.txt};

    % \addplot[slabStyle, x=lf, y=insert]   table {data/results/lf/slabhash.txt};

    % \addplot[slabStyle, x=lf, y=insert] table
    % {data/results/lf/slabhash.txt}
    % \addplot[cuckooStyle, x=lf, y=insert]   table {data/results/lf/cuckoo_hashing.txt};

    \addplot[warpcoreStyle, x=lf, y=insert,opacity=0.8]   table {data/results/lf/warpcore.txt};
    %\addplot[draw=none, fill=green!30, x=op, y=perf]   table {data/orkut_CUDA.txt};

    % \addplot[p2IntStyle, x=lf, y=insert]   table {data/results/lf/p2_hashing_internal.txt};
 
    \legend{\double, \doubleMeta, \iceberg, \icebergMeta, \power, \meta, \cuckoo, \chaining, WarpCore}
  \end{axis}
  \end{tikzpicture}
  \caption{Insertion}
  \label{fig:lf_insert}
\end{subfigure}

==> figures/h200-deep-k1.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend to name=queryLegendH200,
    legend columns = 6,
    legend style={font=\small},
    height = \columnwidth,
    ]
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/h200/cagra/deep-k1.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/h200/jasper/deep-k1.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/h200/jasper/deep-k1-rabitq.txt};
    \legend{\cagra, Jasper, Jasper(RQ)}
  \end{axis}
\end{tikzpicture}
\caption{\deep 200M 1@1 (H200)}
\label{fig:h200-deep-k1}
\end{subfigure}


==> figures/h200-deep-k10.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    legend style={font=\small},
    height = \columnwidth,
    ]
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/h200/cagra/deep-k10.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/h200/jasper/deep-k10.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/h200/jasper/deep-k10-rabitq.txt};
  \end{axis}
\end{tikzpicture}
\caption{\deep 200M 10@10 (H200)}
\label{fig:h200-deep-k10}
\end{subfigure}


==> figures/h200-deep-k100.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    legend style={font=\small},
    height = \columnwidth,
    ]
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/h200/cagra/deep-k100.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/h200/jasper/deep-k100.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/h200/jasper/deep-k100-rabitq.txt};
  \end{axis}
\end{tikzpicture}
\caption{\deep 200M 100@100 (H200)}
\label{fig:h200-deep-k100}
\end{subfigure}


==> figures/h200-deep-k50.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    legend style={font=\small},
    height = \columnwidth,
    ]
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/h200/cagra/deep-k50.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/h200/jasper/deep-k50.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/h200/jasper/deep-k50-rabitq.txt};
  \end{axis}
\end{tikzpicture}
\caption{\deep 200M 50@50 (H200)}
\label{fig:h200-deep-k50}
\end{subfigure}


==> figures/jasper-on-host.tex <==
\begin{figure*}[t]
    \centering
    \ref{hostLegend}
    
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    xlabel={Recall (\%)},
    legend style={font=\small},
    legend to name=hostLegend,
    xmax=1
    ]
    \addplot[jasperHostStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_host/bigann-k10-host.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_host/bigann-k10-host-reorder.txt};
 \legend{Jasper on host, Jasper on host with reordering}
  \end{axis}
  \end{tikzpicture}
  \caption{BigANN 10M 10@10}
  \label{fig:bigann10_10}
\end{subfigure}
\hfill
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    xlabel={Recall (\%)},
    legend style={font=\small},
    xmax=1
    ]
    
    \addplot[jasperHostStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_host/deep-k10-host.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_host/deep-k10-host-reorder.txt};

  \end{axis}
  \end{tikzpicture}
  \caption{Deep 10M 10@10}
  \label{fig:deep_10_10}
\end{subfigure}
\hfill
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    xlabel={Recall (\%)},
    legend style={font=\small},
    xmax=1
    ]
    
    \addplot[jasperHostStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_host/gist-k10-host.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_host/gist-k10-host-reorder.txt};

  \end{axis}
  \end{tikzpicture}
  \caption{Gist 1M 10@10}
  \label{fig:gist_10_10}
\end{subfigure}
    
    
    \caption{Jasper performance when the index is located in CPU memory.}

    \label{fig::query_jasper_on_host}
    \vspace{-.5em}
\end{figure*}

==> figures/parlayANN.tex <==

%visualization of \parlayann algorithm
\begin{figure*}[h]
\centering
\begin{tikzpicture}[x=0.5cm, y=-0.5cm]

        \definecolor{darkBlue}{HTML}{1e81b0}
        \definecolor{mediumBlue}{HTML}{3486eb}
        \definecolor{backgroundGPU}{HTML}{eab676}
        \definecolor{backgroundCPU}{HTML}{abdbe3}

        \definecolor{item}{HTML}{873e23}

        \definecolor{item2}{HTML}{e28743}

        \definecolor{hotpink}{HTML}{FF69B4}

        \definecolor{mintgreen}{HTML}{79d96a}
        
        %\draw (0, 1) node [anchor=south west] {\textsc{O}: \texttt{is\_occupied} | \textsc{R}: \texttt{is\_runend} | \textsc{E}: \texttt{is\_extension} |   \textsc{S}: slot};
        \def\writecell#1#2#3{\draw({#1+0.5)},{#2+0.5}) node[anchor=center] {#3};};
        \def\colorcell#1#2#3#4{\draw[fill=#4,draw=none](#1,#2) rectangle (#1+#3,#2+1);};
        \def\innercell#1#2#3#4{\draw[fill=shade4!90](#1+0.2,#2+0.2) rectangle (#1+#3-0.2,#2+#4-0.2);};

        \def\drawrect#1#2#3#4#5{\draw[fill=#5,draw=none](#1,#2) rectangle (#1+#3,#2+#4);};

        \def\drawborder#1#2#3#4{\draw[thick] (#1,#2) -- (#1+#3,#2) -- (#1+#3,#2+#4) -- (#1, #2+#4) -- cycle;}


        \def\drawrectborder#1#2#3#4#5{\drawrect{#1}{#2}{#3}{#4}{#5};\drawborder{#1}{#2}{#3}{#4};}

        \def\drawNodeBlock#1#2#3#4#5{\drawrectborder{#1}{#2}{2}{1}{#3}\draw[thick, black](#1,#2) node [anchor=north west]{#4->#5};}

        \def\drawcircle#1#2#3#4{\filldraw[#4] (#1,#2) circle (#3);}
        \def\drawBorderedCircle#1#2#3{\drawcircle{#1}{#2}{.6}{black};\drawcircle{#1}{#2}{.55}{#3};}
        \def\drawLabeledCircle#1#2#3#4{\drawBorderedCircle{#1}{#2}{#3};\draw[thick, black](#1,#2) node {#4};}


        \def\connectNodes#1#2#3#4{\draw[ thick] (#1, #2) -- (#3, #4) node [anchor=west] {};}

        \def\connectNodesColored#1#2#3#4#5{\draw[thick, #5] (#1, #2) -- (#3, #4) node [anchor=west] {};}


        \def\drawArrowBetweenCircles#1#2#3#4#5{
          % Compute the unit direction vector from #1 to #2
          \pgfmathsetmacro{\radius}{0.6};
          %\path let
          \def\vectorLen{veclen(#3-#1,#4-#2)};
          \def\distX{(#3-#1)/\vectorLen};
          \def\distY{(#4-#2)/\vectorLen};

          \draw[->,#5, thick, dotted    ] ({#1+\radius*\distX}, {#2+\radius*\distY}) -- ({#3-\radius*\distX}, {#4-\radius*\distY});
        }


        % }

        %END of Commands and setup:
        \begin{scope}[x=0.5cm, yshift=0cm]


        \def\baseX{0}


        %1. Nodes in the main graph

        %main visual idea - multiple nodes are going to attempt to connect.
        % This list of desired edges will be collected and sorted

        %then edges applied per vertex

        
        % 3-SRC
        \connectNodes{\baseX+3}{4}{\baseX+6}{4}
        %4-SRC
        \connectNodes{\baseX+4}{6}{\baseX+6}{4}
        %4-2
        \connectNodes{\baseX+4}{6}{\baseX+6}{6}
        %2-SRC
        \connectNodes{\baseX+6}{6}{\baseX+6}{4}
        %5-SRC
        \connectNodes{\baseX+8}{7}{\baseX+6}{4}
        %1-SRC
        \connectNodes{\baseX+9}{3}{\baseX+6}{4}
        %1-5
        \connectNodes{\baseX+9}{3}{\baseX+8}{7}


        \drawLabeledCircle{\baseX+6}{4}{yellow}{Src}

        \drawLabeledCircle{\baseX+6}{6}{white}{2}
        \drawLabeledCircle{\baseX+4}{6}{white}{4}

        \drawLabeledCircle{\baseX+3}{4}{white}{3}
        
        \drawLabeledCircle{\baseX+8}{7}{white}{5}

        \drawLabeledCircle{\baseX+9}{3}{white}{1}



        %query nodes - colored.


        %1 priorities
        % \draw[thick,black] (\baseX+1.75, 0) node {Priorities};
        % \drawrectborder{\baseX+.5}{.5}{.5}{.5}{darkBlue};
        % \drawrectborder{\baseX+1.75}{.5}{.5}{.5}{hotpink};
        % \drawrectborder{\baseX+3}{.5}{.5}{.5}{mintgreen};
        % \draw[black] (\baseX+1.375, .75) node {\textgreater};
        % \draw[black] (\baseX+2.625, .75) node {\textgreater};
    

        %#2. connect nodes
        \drawLabeledCircle{\baseX+1}{5}{mintgreen}{6}
        \drawLabeledCircle{\baseX+2}{7}{mediumBlue}{7}
        \drawLabeledCircle{\baseX+5}{8}{hotpink}{8}



        %3-6
        \drawArrowBetweenCircles{3}{4}{1}{5}{mintgreen}
        %4-6
        \drawArrowBetweenCircles{4}{6}{1}{5}{mintgreen}

        %3-7
        \drawArrowBetweenCircles{3}{4}{2}{7}{mediumBlue}
        %4-7
        \drawArrowBetweenCircles{4}{6}{2}{7}{mediumBlue}
        %2-7
        \drawArrowBetweenCircles{6}{6}{2}{7}{mediumBlue}


        %2-8
        \drawArrowBetweenCircles{6}{6}{5}{8}{hotpink}
        %4-8
        \drawArrowBetweenCircles{4}{6}{5}{8}{hotpink}
        %5-8
        \drawArrowBetweenCircles{8}{7}{5}{8}{hotpink}



        %NEXT PHASE
        % show semisort
        \draw[thick, black](13,0) node [anchor=north]{Aggregate};
        \drawNodeBlock{12}{1}{mintgreen}{3}{6}
        \drawNodeBlock{12}{2}{mintgreen}{4}{6}


        \drawNodeBlock{12}{3}{mediumBlue}{3}{7}
        \drawNodeBlock{12}{4}{mediumBlue}{4}{7}
        \drawNodeBlock{12}{5}{mediumBlue}{2}{7}


        \drawNodeBlock{12}{6}{hotpink}{4}{8}
        \drawNodeBlock{12}{7}{hotpink}{2}{8}
        \drawNodeBlock{12}{8}{hotpink}{5}{8}


        %semisorted
        \draw[thick, black](17,0) node [anchor=north]{Semisorted};
        \drawNodeBlock{16}{1}{mintgreen}{3}{6}
        \drawNodeBlock{16}{2}{mediumBlue}{3}{7}
        
        \drawNodeBlock{16}{3}{mintgreen}{4}{6}
        \drawNodeBlock{16}{4}{mediumBlue}{4}{7}
        \drawNodeBlock{16}{5}{hotpink}{4}{8}

        
        \drawNodeBlock{16}{6}{mediumBlue}{2}{7}
        \drawNodeBlock{16}{7}{hotpink}{2}{8}
        \drawNodeBlock{16}{8}{hotpink}{5}{8}


        %replica of the graph
        \def\baseX{20}


        %1. Nodes in the main graph

        %main visual idea - multiple nodes are going to attempt to connect.
        % This list of desired edges will be collected and sorted

        %then edges applied per vertex

        
        % 3-SRC
        \connectNodes{\baseX+3}{4}{\baseX+6}{4}
        %4-SRC
        \connectNodes{\baseX+4}{6}{\baseX+6}{4}
        %4-2
        \connectNodes{\baseX+4}{6}{\baseX+6}{6}
        %2-SRC
        \connectNodes{\baseX+6}{6}{\baseX+6}{4}
        %5-SRC
        \connectNodes{\baseX+8}{7}{\baseX+6}{4}
        %1-SRC
        \connectNodes{\baseX+9}{3}{\baseX+6}{4}
        %1-5
        \connectNodes{\baseX+9}{3}{\baseX+8}{7}

        %3-6
        \connectNodes{\baseX+3}{4}{\baseX+1}{5}
        %4-6
         \connectNodes{\baseX+4}{6}{\baseX+1}{5}

        %3-7
         \connectNodes{\baseX+3}{4}{\baseX+2}{7}
        %4-7
         \connectNodes{\baseX+4}{6}{\baseX+2}{7}
        %2-7
         \connectNodes{\baseX+6}{6}{\baseX+2}{7}


        %2-8
         \connectNodes{\baseX+6}{6}{\baseX+5}{8}
        %4-8
         \connectNodes{\baseX+4}{6}{\baseX+5}{8}
        %5-8
         \connectNodes{\baseX+8}{7}{\baseX+5}{8}


        \drawLabeledCircle{\baseX+6}{4}{yellow}{Src}

        \drawLabeledCircle{\baseX+6}{6}{white}{2}
        \drawLabeledCircle{\baseX+4}{6}{white}{4}

        \drawLabeledCircle{\baseX+3}{4}{white}{3}
        
        \drawLabeledCircle{\baseX+8}{7}{white}{5}

        \drawLabeledCircle{\baseX+9}{3}{white}{1}



        %query nodes - colored.


        %1 priorities
        % \draw[thick,black] (\baseX+1.75, 0) node {Priorities};
        % \drawrectborder{\baseX+.5}{.5}{.5}{.5}{darkBlue};
        % \drawrectborder{\baseX+1.75}{.5}{.5}{.5}{hotpink};
        % \drawrectborder{\baseX+3}{.5}{.5}{.5}{mintgreen};
        % \draw[black] (\baseX+1.375, .75) node {\textgreater};
        % \draw[black] (\baseX+2.625, .75) node {\textgreater};
    

        %#2. connect nodes
        \drawLabeledCircle{\baseX+1}{5}{mintgreen}{6}
        \drawLabeledCircle{\baseX+2}{7}{mediumBlue}{7}
        \drawLabeledCircle{\baseX+5}{8}{hotpink}{8}



        \end{scope}


        
\end{tikzpicture}
  \caption{parlayANN connection algorithm connecting three nodes in a new batch [6,7,8]. Each node searches independently and in parallel, generating the list $V$ of visited nodes to attach to. The results of each search (a set of edge additions) are aggregated into an array. This array is semisorted to group edges by their starting vertex. Then, each vertex in parallel applies all updates, adding the edges to its neighbor list and using robutPrune to bound the number of outgoing edges. }
  \label{fig::cache_diagram}
\end{figure*}

==> figures/pq_vs_rq.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
  \centering
  \begin{axis}[
    quantizationPlot,
    %ymode=log,
    ylabel={Throughput (MQueries/s)},
    xlabel={Recall (\%)},
    legend style={at={(0.5,1.05)}, anchor=south, font=\small},
    legend columns = 3,
    width = .85\columnwidth,
    height = .5\columnwidth,
    x label style={at={(0.5,-0.12)},font=\small},
    y label style={at={(-0.15,0.5)},font=\small},
    ]
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra/gist-k1.txt};
    %\addplot[gannsStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra/gist_pq-k1.txt};
    \addplot[bangStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra/gist_pq_default-k1.txt};

    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay/gist-k1.txt};
    \addplot[parlayStyle, dash pattern=on 1pt off 1pt, mark options={solid}] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay/gist-quant.txt};

    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/gist-k1.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/gist-k1-rabitq.txt};
   
 
    \legend{\cagra, \cagra PQ, ParlayANN, ParlayANN SQ, Jasper, Jasper RQ}
    
  \end{axis}
  \end{tikzpicture}
  \caption{Different quantization method's query performance for \gist 1M 1@1. X-axis is recall 1@1, Y-axis is throughput in millions of queries per second. Higher and to the right is better.}
  \label{fig:quantization}
  
\end{figure}

==> figures/roofline/deep_roofline.tex <==
\begin{subfigure}{.45\columnwidth}
\centering
\begin{tikzpicture}
\begin{loglogaxis}[
    rooflinePlot,
    xlabel={Operational Intensity (FLOP/Byte)},
    ylabel={Performance (TFLOP/s)},
    legend to name=rooflineLegend,
    legend columns = 3,
    xtick={0.1, 1, 10, 100, 1000},
    %y filter/.code={\pgfmathparse{#1/1e12}\pgfmathresult}
]

\addplot[cagraThickStyle] table [ x expr=\thisrowno{0}, y expr=\thisrowno{1}/1e12] {data/a100/roofline/deep_cagra.txt};

\addplot[jasperThickStyle] table [x expr=\thisrowno{0}, y expr=\thisrowno{1}/1e12] {data/a100/roofline/deep_jasper.txt};

\addplot[jasperRqThickStyle] table [ x expr=\thisrowno{0}, y expr=\thisrowno{1}/1e12] {data/a100/roofline/deep_rq.txt};



% Memory bandwidth bound (HBM2e: ~1.6 TB/s)
% \addplot[black, thick, domain=0.01:12.2] {1.6*x*1e12};

% % Compute bound (A100: ~19.5 TFLOP/s FP32)
% \addplot[black, thick, domain=12.2:1000000] {19.5*1e12};

% Memory bandwidth bound (raw FLOPS input, auto-scaled to TFLOPS display)
\addplot[black, thick, domain=0.01:12.2] {1.7e12*x/1e12};

% Compute bound (raw FLOPS input, auto-scaled to TFLOPS display)
\addplot[black, thick, domain=12.2:1000000] {20.74e12/1e12};

% Ridge point
% \addplot[mark=*, mark size=3pt, only marks, red] coordinates {(12.2, 19.5)};

% Ridge point line
\addplot[
    densely dotted,
    thick,
    black
] coordinates {(12.2,1e-3) (12.2,1e3)};


% \legend{Memory Bound, Compute Bound, Ridge Point}

\legend{\cagra, \sysname, \sysnameRQ}

\end{loglogaxis}
\end{tikzpicture}
\caption{%Roofline model for the 
Deep dataset when k=10}
\end{subfigure}


==> figures/roofline/gist_roofline.tex <==
\begin{subfigure}{.45\columnwidth}
\centering
\begin{tikzpicture}
\begin{loglogaxis}[
    rooflinePlot,
    xlabel={Operational Intensity (FLOP/Byte)},
    ylabel={Performance (TFLOP/s)},
    legend to name=rooflineLegend,
    legend columns = 3,
    xtick={0.1, 1, 10, 100, 1000},
    %y filter/.code={\pgfmathparse{#1/1e12}\pgfmathresult}
]

\addplot[cagraThickStyle] table [ x expr=\thisrowno{0}, y expr=\thisrowno{1}/1e12] {data/a100/roofline/gist_cagra.txt};

\addplot[jasperThickStyle] table [ x expr=\thisrowno{0}, y expr=\thisrowno{1}/1e12] {data/a100/roofline/gist_jasper.txt};

\addplot[jasperRqThickStyle] table [ x expr=\thisrowno{0}, y expr=\thisrowno{1}/1e12] {data/a100/roofline/gist_rq.txt};



% Memory bandwidth bound (HBM2e: ~1.6 TB/s)
% \addplot[black, thick, domain=0.01:12.2] {1.6*x*1e12};

% % Compute bound (A100: ~19.5 TFLOP/s FP32)
% \addplot[black, thick, domain=12.2:1000000] {19.5*1e12};

% Memory bandwidth bound (raw FLOPS input, auto-scaled to TFLOPS display)
\addplot[black, thick, domain=0.01:12.2] {1.7e12*x/1e12};

% Compute bound (raw FLOPS input, auto-scaled to TFLOPS display)
\addplot[black, thick, domain=12.2:1000000] {20.74e12/1e12};

% Ridge point
% \addplot[mark=*, mark size=3pt, only marks, red] coordinates {(12.2, 19.5)};

% Ridge point line
\addplot[
    densely dotted,
    thick,
    black
] coordinates {(12.2,1e-3) (12.2,1e3)};

% \legend{Memory Bound, Compute Bound, Ridge Point}

\legend{\cagra, \sysname, \sysnameRQ}

\end{loglogaxis}
\end{tikzpicture}
\caption{%Roofline model for 
\gist when k=10}
\end{subfigure}


==> figures/tile_size_bigann.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{.49\columnwidth}
\centering
\begin{tikzpicture}
  \centering
  \begin{axis}[
    quantizationPlot,
    ymode=log,
    xlabel={Recall (\%)},
    legend style={font=\small},
    legend pos=south west,
    legend columns = 6,
    legend to name=tileSizeLegend,
    ]
    
    \addplot[jasperStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/tile_size/bigann_tile_size_1.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/tile_size/bigann_tile_size_2.txt};
    \addplot[cagraStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/tile_size/bigann_tile_size_4.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/tile_size/bigann_tile_size_8.txt};
    \addplot[bangStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/tile_size/bigann_tile_size_16.txt};
    \addplot[gannsStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/tile_size/bigann_tile_size_32.txt};
 
    \legend{1, 2, 4, 8, 16, 32}
    
  \end{axis}
  \end{tikzpicture}
  \caption{\bigann 10M 1@1}
  \label{fig::tile_size_bigann}
  
\end{subfigure}

==> figures/tile_size_gist.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{.49\columnwidth}
\centering
\begin{tikzpicture}
  \centering
  \begin{axis}[
    quantizationPlot,
    ymode=log,
    xlabel={Recall (\%)},
    legend style={font=\small},
    legend columns = 6,
    legend to name=tileSizeLegend,
    ]
    
    \addplot[jasperStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/tile_size/gist_tile_size_1.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/tile_size/gist_tile_size_2.txt};
    \addplot[cagraStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/tile_size/gist_tile_size_4.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/tile_size/gist_tile_size_8.txt};
    \addplot[bangStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/tile_size/gist_tile_size_16.txt};
    \addplot[gannsStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/tile_size/gist_tile_size_32.txt};
 
    \legend{1, 2, 4, 8, 16, 32}
    
  \end{axis}
  \end{tikzpicture}
  \caption{\gist 1M 1@1}
  \label{fig::tile_size_gist}
  
\end{subfigure}

==> vldb26-revision/figures/4080-bigann-k1.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend to name=queryLegend4080,
    legend columns = 6,
    legend style={font=\small},
    ]
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/4080/cagra/bigann-k1.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/bigann-k1.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/bigann-k1-rabitq.txt};
    \legend{\cagra, Jasper, Jasper(RQ)}
  \end{axis}
\end{tikzpicture}
\caption{\bigann 10M 1@1}
\label{fig:4080-bigann-k1}
\end{subfigure}


==> vldb26-revision/figures/4080-bigann-k10.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    legend style={font=\small},
    ]
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/4080/cagra/bigann-k10.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/bigann-k10.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/bigann-k10-rabitq.txt};
  \end{axis}
\end{tikzpicture}
\caption{\bigann 10M 10@10}
\label{fig:4080-bigann-k10}
\end{subfigure}


==> vldb26-revision/figures/4080-bigann-k100.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    legend style={font=\small},
    ]
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/4080/cagra/bigann-k100.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/bigann-k100.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/bigann-k100-rabitq.txt};
  \end{axis}
\end{tikzpicture}
\caption{\bigann 10M 100@100}
\label{fig:4080-bigann-k100}
\end{subfigure}


==> vldb26-revision/figures/4080-bigann-k50.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    legend style={font=\small},
    ]
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/4080/cagra/bigann-k50.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/bigann-k50.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/bigann-k50-rabitq.txt};
  \end{axis}
\end{tikzpicture}
\caption{\bigann 10M 50@50}
\label{fig:4080-bigann-k50}
\end{subfigure}


==> vldb26-revision/figures/4080-deep-k1.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    legend style={font=\small},
    ]
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/4080/cagra/deep-k1.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/deep-k1.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/deep-k1-rabitq.txt};
  \end{axis}
\end{tikzpicture}
\caption{\deep 10M 1@1}
\label{fig:4080-deep-k1}
\end{subfigure}


==> vldb26-revision/figures/4080-deep-k10.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    legend style={font=\small},
    ]
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/4080/cagra/deep-k10.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/deep-k10.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/deep-k10-rabitq.txt};
  \end{axis}
\end{tikzpicture}
\caption{\deep 10M 10@10}
\label{fig:4080-deep-k10}
\end{subfigure}


==> vldb26-revision/figures/4080-deep-k100.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    legend style={font=\small},
    ]
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/4080/cagra/deep-k100.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/deep-k100.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/deep-k100-rabitq.txt};
  \end{axis}
\end{tikzpicture}
\caption{\deep 10M 100@100}
\label{fig:4080-deep-k100}
\end{subfigure}


==> vldb26-revision/figures/4080-deep-k50.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    legend style={font=\small},
    ]
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/4080/cagra/deep-k50.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/deep-k50.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/4080/jasper/deep-k50-rabitq.txt};
  \end{axis}
\end{tikzpicture}
\caption{\deep 10M 50@50}
\label{fig:4080-deep-k50}
\end{subfigure}


==> vldb26-revision/figures/a100-bigann-k1.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend to name=queryLegend,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    %ylabel={Throughput (query/s)},
    ]
    
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra_100M/bigann-100M-k1.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay_100M/bigann-k1.txt};
    % \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/bigann-k1.txt};
    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang_100M/bigann-100M-k1.txt};
    
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/bigann-100M-k1.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/bigann-100M-k1-rabitq.txt};
    
 
    %\legend{Jasper, Jasper(RQ), \cagra, \parlayann, GANNS, \bang}
    
  \end{axis}
  \end{tikzpicture}
  \caption{BigANN 100M 1@1}
  \label{fig:bigann-k1}
\end{subfigure}

==> vldb26-revision/figures/a100-bigann-k10.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra_100M/bigann-100M-k10.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay_100M/bigann-k10.txt};
    % \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/bigann-k1.txt};
    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang_100M/bigann-100M-k10.txt};
    
    % \addplot[jasperStyle, x=recall, y=throughput]   table {data/a40/jasper/bigann-k1.txt};

    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/bigann-100M-k10.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/bigann-100M-k10-rabitq.txt};
 
    
  \end{axis}
  \end{tikzpicture}
  \caption{BigANN 100M 10@10}
  \label{fig:bigann-k10}
\end{subfigure}

==> vldb26-revision/figures/a100-bigann-k100.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend to name=queryLegend100,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra_100M/bigann-100M-k100.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay_100M/bigann-k100.txt};
    % \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/bigann-k1.txt};
    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang_100M/bigann-100M-k100.txt};

    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/bigann-100M-k100.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/bigann-100M-k100-rabitq.txt};
    
    % \addplot[jasperStyle, x=recall, y=throughput]   table {data/a40/jasper/bigann-k1.txt};
 
    
  \end{axis}
  \end{tikzpicture}
  \caption{BigANN 100M 100@100}
  \label{fig:bigann_100}
\end{subfigure}

==> vldb26-revision/figures/a100-bigann-k50.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra_100M/bigann-100M-k50.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay_100M/bigann-k50.txt};
    % \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/bigann-k1.txt};
    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang_100M/bigann-100M-k50.txt};

    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/bigann-100M-k50.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/bigann-100M-k50-rabitq.txt};
    
    % \addplot[jasperStyle, x=recall, y=throughput]   table {data/a40/jasper/bigann-k1.txt};
         
    
  \end{axis}
  \end{tikzpicture}
  \caption{BigANN 100M 50@50}
  \label{fig:bigann-k50}
\end{subfigure}

==> vldb26-revision/figures/a100-construction.tex <==
\begin{figure*}[t]
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=7pt,
    small,
    width = 1.1\columnwidth,
    height = .6\columnwidth,
    enlarge x limits = 0.20,
        legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    ylabel={Duration (s)},
    xlabel={Category},
    symbolic x coords={\bigann,\deep,\gist,openai,t2i},
    xtick=data,
    ymin=0,
    enlarge x limits=0.1,
    legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
    %nodes near coords,
    %nodes near coords align={vertical},
]

% First series
\addplot+[jasperStyle] 
    table[x=datasets,y=jasper, col sep=comma]{data/a40/construction_time.txt};
\addlegendentry{Jasper}

% Second series (shifted automatically)
\addplot+[cagraStyle] 
    table[x=datasets,y=cagra,col sep=comma]{data/a40/construction_time.txt};
\addlegendentry{Cagra}

\addplot+[parlayStyle] 
    table[x=datasets,y=parlayann,col sep=comma]{data/a40/construction_time.txt};
\addlegendentry{ParlayANN}

\addplot+[gannsStyle] 
    table[x=datasets,y=parlayann,col sep=comma]{data/a40/construction_time.txt};
\addlegendentry{ParlayANN}

\end{axis}
\end{tikzpicture}

\caption{Index construction time on A40.}
\label{fig:a40_construction}

\end{figure*}

==> vldb26-revision/figures/a100-deep-100M.tex <==
\begin{figure*}[t]
    \centering
    \ref{queryLegend}
    
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k1.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k1-rabitq.txt};
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra_100M/deep-100M-k1.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay_100M/deep-k1.txt};
    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang_100M/deep-100M-k1.txt};
  \end{axis}
  \end{tikzpicture}
  \caption{Deep 100M 1@1}
  \label{fig:deep-100M-k1}
\end{subfigure}\hfill
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k10.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k10-rabitq.txt};
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra_100M/deep-100M-k10.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay_100M/deep-k10.txt};
    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang_100M/deep-100M-k10.txt};
  \end{axis}
  \end{tikzpicture}
  \caption{Deep 100M 10@10}
  \label{fig:deep-100M-k10}
\end{subfigure}\hfill
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k50.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k50-rabitq.txt};
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra_100M/deep-100M-k50.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay_100M/deep-k50.txt};
    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang_100M/deep-100M-k50.txt};
  \end{axis}
  \end{tikzpicture}
  \caption{Deep 100M 50@50}
  \label{fig:deep-100M-k50}
\end{subfigure}\hfill
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k100.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k100-rabitq.txt};
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra_100M/deep-100M-k100.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay_100M/deep-k100.txt};
    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang_100M/deep-100M-k100.txt};
  \end{axis}
  \end{tikzpicture}
  \caption{Deep 100M 100@100}
  \label{fig:deep-100M-k1-0}
\end{subfigure}\hfill

    \caption{Deep 100M dataset}
    \label{fig::a100_query}
    \vspace{-.5em}
\end{figure*}

==> vldb26-revision/figures/a100-deep-k1.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    %ylabel={Throughput (query/s)},
    ]
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra_100M/deep-100M-k1.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay_100M/deep-k1.txt};
    % \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/bigann-k1.txt};
    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang_100M/deep-100M-k1.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k1.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k1-rabitq.txt};
    
  \end{axis}
  \end{tikzpicture}
  \caption{Deep 100M 1@1}
  \label{fig:deep-k1}
\end{subfigure}

==> vldb26-revision/figures/a100-deep-k10.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra_100M/deep-100M-k10.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay_100M/deep-k10.txt};
    % \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/bigann-k1.txt};
    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang_100M/deep-100M-k10.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k10.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k10-rabitq.txt};

  \end{axis}
  \end{tikzpicture}
  \caption{Deep 100M 10@10}
  \label{fig:deep-k10}
\end{subfigure}

==> vldb26-revision/figures/a100-deep-k100.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra_100M/deep-100M-k100.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay_100M/deep-k100.txt};
    % \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/bigann-k1.txt};
    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang_100M/deep-100M-k100.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k100.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k100-rabitq.txt};
    
  \end{axis}
  \end{tikzpicture}
  \caption{Deep 100M 100@100}
  \label{fig:deep_100}
\end{subfigure}

==> vldb26-revision/figures/a100-deep-k50.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra_100M/deep-100M-k50.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay_100M/deep-k50.txt};
    % \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/bigann-k1.txt};
    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang_100M/deep-100M-k50.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k50.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k50-rabitq.txt};
 
  \end{axis}
  \end{tikzpicture}
  \caption{Deep 100M 50@50}
  \label{fig:deep-k50}
\end{subfigure}

==> vldb26-revision/figures/a100-gist-k1.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    %ylabel={Throughput (query/s)},
    ]
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra/gist-k1.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay/gist-k1.txt};

    \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/gist-k1.txt};

    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/gist-k1.txt};

    \addplot[jasperStyle] table [x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/gist-k1.txt};
    \addplot[jasperRqStyle] table [x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/gist-k1-rabitq.txt};
    
    % \addplot[jasperStyle, x=recall, y=throughput]   table {data/a40/jasper/bigann-k1.txt};
 
    % \legend{Jasper, \cagra, \parlayann}
    
  \end{axis}
  \end{tikzpicture}
  \caption{Gist 1M 1@1}
  \label{fig:gist-k1}
\end{subfigure}

==> vldb26-revision/figures/a100-gist-k10.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra/gist-k10.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay/gist-k10.txt};

    \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/gist-k10.txt};

    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/gist-k10.txt};

    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/gist-k10.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/gist-k10-rabitq.txt};
 
    % \addplot[jasperStyle, x=recall, y=throughput]   table {data/a40/jasper/bigann-k1.txt};
 
    % \legend{Jasper, \cagra, \parlayann}
    
  \end{axis}
  \end{tikzpicture}
  \caption{Gist 1M 10@10}
  \label{fig:gist-k10}
\end{subfigure}

==> vldb26-revision/figures/a100-gist-k100.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra/gist-k100.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay/gist-k100.txt};

    \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/gist-k10.txt};

    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/gist-k100.txt};

    \addplot[jasperStyle] table [x expr=\thisrowno{5}, y expr=\thisrowno{4}]{data/a100/jasper/gist-k100.txt};
    \addplot[jasperRqStyle] table [x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/gist-k100-rabitq.txt};
    
    % \addplot[jasperStyle, x=recall, y=throughput]   table {data/a40/jasper/bigann-k1.txt};
 
    
  \end{axis}
  \end{tikzpicture}
  \caption{Gist 1M 100@100}
  \label{fig:gist-k100}
\end{subfigure}

==> vldb26-revision/figures/a100-gist-k50.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra/gist-k50.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay/gist-k50.txt};

    \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/gist-k50.txt};

    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/gist-k50.txt};

    \addplot[jasperStyle] table [x expr=\thisrowno{5}, y expr=\thisrowno{4}]{data/a100/jasper/gist-k50.txt};
    \addplot[jasperRqStyle] table [x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/gist-k50-rabitq.txt};
    
    % \addplot[jasperStyle, x=recall, y=throughput]   table {data/a40/jasper/bigann-k1.txt};

    
  \end{axis}
  \end{tikzpicture}
  \caption{Gist 1M 50@50}
  \label{fig:gist-k50}
\end{subfigure}

==> vldb26-revision/figures/a100-openai-k1.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    legend to name=queryLegend,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    %ylabel={Throughput (query/s)},
    ]
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra/openai-k1.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay/openai-k1.txt};

    \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/openai-k1.txt};

    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/openai-k1.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/openai-k1.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/openai-k1-rabitq.txt};
    
    \legend{\cagra, \parlayann, GANNS, \bang, Jasper, Jasper(RQ)}
    
  \end{axis}
  \end{tikzpicture}
  \caption{Openai 2M 1@1}
  \label{fig:openai-k1}
\end{subfigure}

==> vldb26-revision/figures/a100-openai-k10.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/openai-k10.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/openai-k10-rabitq.txt};
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra/openai-k10.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay/openai-k10.txt};

    \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/openai-k10.txt};

    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/openai-k10.txt};
    
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/openai-k10.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/openai-k10-rabitq.txt};

    % \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/bigann-k1.txt};
    % \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/openai-k1.txt};
    
 
    
  \end{axis}
  \end{tikzpicture}
  \caption{Openai 2M 10@10}
  \label{fig:openai-k10}
\end{subfigure}

==> vldb26-revision/figures/a100-openai-k100.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra/openai-k100.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay/openai-k100.txt};

    \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/openai-k100.txt};

    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/openai-k100.txt};
    
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/openai-k100.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/openai-k100-rabitq.txt};

    % \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/bigann-k1.txt};
    % \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/openai-k1.txt};
    
    
  \end{axis}
  \end{tikzpicture}
  \caption{Openai 2M 100@100}
  \label{fig:openai-k100}
\end{subfigure}

==> vldb26-revision/figures/a100-openai-k50.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/openai-k50.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/openai-k50-rabitq.txt};
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra/openai-k50.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay/openai-k50.txt};

    \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/openai-k50.txt};

    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/openai-k50.txt};
    
   \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/openai-k50.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/openai-k50-rabitq.txt};

    % \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/bigann-k1.txt};
    % \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/openai-k1.txt};
    
    
  \end{axis}
  \end{tikzpicture}
  \caption{Openai 2M 50@50}
  \label{fig:openai-k50}
\end{subfigure}

==> vldb26-revision/figures/a100-t2i-k1.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    %ylabel={Throughput (query/s)},
    ]
    
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra/text2image-k1.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay/text2image-k1.txt};

    \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/text2image-k1.txt};

    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/t2i-k1.txt};
    
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/text2image-k1.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/text2image-k1-rabitq.txt};

    % \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/bigann-k1.txt};
    % \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/openai-k1.txt};
    
  \end{axis}
  \end{tikzpicture}
  \caption{Text2Image 10M 1@1}
  \label{fig:t2i-k1}
\end{subfigure}

==> vldb26-revision/figures/a100-t2i-k10.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra/text2image-k10.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay/text2image-k10.txt};
    
    \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/text2image-k10.txt};

    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/t2i-k10.txt};
    
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/text2image-k10.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/text2image-k10-rabitq.txt};

    % \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/bigann-k1.txt};
    % \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/openai-k1.txt};
    
  \end{axis}
  \end{tikzpicture}
  \caption{Text2Image 10M 10@10}
  \label{fig:t2i-k10}
\end{subfigure}

==> vldb26-revision/figures/a100-t2i-k100.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra/text2image-k100.txt};

    %times out.
    % \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay/text2image-k100.txt};

    \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/text2image-k100.txt};

    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/t2i-k100.txt};
    
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/text2image-k100.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/text2image-k100-rabitq.txt};

    % \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/bigann-k1.txt};
    % \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/openai-k1.txt};
    
  \end{axis}
  \end{tikzpicture}
  \caption{Text2Image 10M 100@100}
  \label{fig:t2i-k100}
\end{subfigure}

==> vldb26-revision/figures/a100-t2i-k50.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    %xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra/text2image-k50.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay/text2image-k50.txt};
    \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/text2image-k50.txt};

    \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/t2i-k50.txt};
    
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/text2image-k50.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/text2image-k50-rabitq.txt};

    % \addplot[gannsStyle] table [col sep=space, x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/GANNS/bigann-k1.txt};
    % \addplot[bangStyle] table [x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/bang/openai-k1.txt};
    
  \end{axis}
  \end{tikzpicture}
  \caption{Text2Image 10M 50@50}
  \label{fig::t2i-k50}
\end{subfigure}

==> vldb26-revision/figures/block_size_appendix.tex <==
\begin{figure*}[ht]
\centering
\ref{blockSizeFullLegend}

\setlength{\tabcolsep}{0pt}

\begin{tabular}{c c}
\makebox[10pt][c]{\rotatebox[origin=c]{90}{\large Throughput in queries/secs (Log-Scale)}} &
\begin{tabular}{c c c}

% Row: BigANN
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    quantizationPlot,
    ymode=log,
    xlabel={Recall (\%)},
    legend style={font=\small},
    legend pos=south west,
    legend columns = 6,
    legend to name=blockSizeFullLegend,
    ]
    \addplot[jasperStyle]    table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/bigann_block_32.txt};
    \addplot[jasperRqStyle]  table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/bigann_block_64.txt};
    \addplot[cagraStyle]     table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/bigann_block_128.txt};
    \addplot[parlayStyle]    table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/bigann_block_256.txt};
    \addplot[bangStyle]      table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/bigann_block_512.txt};
    \addplot[gannsStyle]     table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/bigann_block_1024.txt};
    \legend{32, 64, 128, 256, 512, 1024}
  \end{axis}
\end{tikzpicture}
\caption{\bigann 10M}
\label{fig::block_size_appendix_bigann}
\end{subfigure} &
%
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    quantizationPlot,
    ymode=log,
    xlabel={Recall (\%)},
    legend style={font=\small},
    legend pos=south west,
    legend columns = 6,
    ]
    \addplot[jasperStyle]    table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/deep_block_32.txt};
    \addplot[jasperRqStyle]  table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/deep_block_64.txt};
    \addplot[cagraStyle]     table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/deep_block_128.txt};
    \addplot[parlayStyle]    table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/deep_block_256.txt};
    \addplot[bangStyle]      table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/deep_block_512.txt};
    \addplot[gannsStyle]     table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/deep_block_1024.txt};
  \end{axis}
\end{tikzpicture}
\caption{\deep 10M}
\label{fig::block_size_appendix_deep}
\end{subfigure} &
%
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    quantizationPlot,
    ymode=log,
    xlabel={Recall (\%)},
    legend style={font=\small},
    legend pos=south west,
    legend columns = 6,
    ]
    \addplot[jasperStyle]    table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/gist_block_32.txt};
    \addplot[jasperRqStyle]  table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/gist_block_64.txt};
    \addplot[cagraStyle]     table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/gist_block_128.txt};
    \addplot[parlayStyle]    table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/gist_block_256.txt};
    \addplot[bangStyle]      table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/gist_block_512.txt};
    \addplot[gannsStyle]     table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/gist_block_1024.txt};
  \end{axis}
\end{tikzpicture}
\caption{\gist 1M}
\label{fig::block_size_appendix_gist}
\end{subfigure}

\end{tabular}
\end{tabular}

\caption{Full block-size sweep on the A100 across three datasets. Each curve
is a single block-size configuration; the crossover between low- and
high-dimensional regimes is visible. 
% \Cref{fig::block_size_bigann} and
% \Cref{fig::block_size_gist} report a subset of this sweep at the optimal
% beam width.
}
\label{fig::block_size_appendix}
\end{figure*}


==> vldb26-revision/figures/block_size_bigann.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{.49\columnwidth}
\centering
\begin{tikzpicture}
  \centering
  \begin{axis}[
    quantizationPlot,
    ymode=log,
    xlabel={Recall (\%)},
    legend style={font=\small},
    legend pos=south west,
    legend columns = 5,
    legend to name=blockSizeLegend,
    ]
    
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/bigann_block_32.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/bigann_block_64.txt};
    \addplot[cagraStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/bigann_block_128.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/bigann_block_512.txt};
    \addplot[bangStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/bigann_block_1024.txt};
 
    \legend{32, 64, 128, 256, 512, 1024}
    
  \end{axis}
  \end{tikzpicture}
  \caption{\bigann 10M 1@1}
  \label{fig::block_size_bigann}
  
\end{subfigure}

==> vldb26-revision/figures/block_size_gist.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{.49\columnwidth}
\centering
\begin{tikzpicture}
  \centering
  \begin{axis}[
    quantizationPlot,
    ymode=log,
    xlabel={Recall (\%)},
    legend style={font=\small},
    legend pos=south west,
    legend columns = 5,
    ]
    
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/gist_block_32.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/gist_block_64.txt};
    \addplot[cagraStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/gist_block_128.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/gist_block_512.txt};
    \addplot[bangStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/block_size/gist_block_1024.txt};
 
   
    
  \end{axis}
  \end{tikzpicture}
  \caption{\gist 1M 1@1}
  \label{fig::block_size_gist}
  
\end{subfigure}

==> vldb26-revision/figures/coloring.tex <==

\begin{figure*}[h]
\centering
\begin{tikzpicture}[x=0.5cm, y=-0.5cm]

        \definecolor{darkBlue}{HTML}{1e81b0}
        \definecolor{backgroundGPU}{HTML}{eab676}
        \definecolor{backgroundCPU}{HTML}{abdbe3}

        \definecolor{item}{HTML}{873e23}

        \definecolor{item2}{HTML}{e28743}

        \definecolor{hotpink}{HTML}{FF69B4}

        \definecolor{mintgreen}{HTML}{79d96a}
        
        %\draw (0, 1) node [anchor=south west] {\textsc{O}: \texttt{is\_occupied} | \textsc{R}: \texttt{is\_runend} | \textsc{E}: \texttt{is\_extension} |   \textsc{S}: slot};
        \def\writecell#1#2#3{\draw({#1+0.5)},{#2+0.5}) node[anchor=center] {#3};};
        \def\colorcell#1#2#3#4{\draw[fill=#4,draw=none](#1,#2) rectangle (#1+#3,#2+1);};
        \def\innercell#1#2#3#4{\draw[fill=shade4!90](#1+0.2,#2+0.2) rectangle (#1+#3-0.2,#2+#4-0.2);};

        \def\drawrect#1#2#3#4#5{\draw[fill=#5,draw=none](#1,#2) rectangle (#1+#3,#2+#4);};

        \def\drawborder#1#2#3#4{\draw[thick] (#1,#2) -- (#1+#3,#2) -- (#1+#3,#2+#4) -- (#1, #2+#4) -- cycle;}


        \def\drawrectborder#1#2#3#4#5{\drawrect{#1}{#2}{#3}{#4}{#5};\drawborder{#1}{#2}{#3}{#4};}

        \def\drawcircle#1#2#3#4{\filldraw[#4] (#1,#2) circle (#3);}
        \def\drawBorderedCircle#1#2#3{\drawcircle{#1}{#2}{.6}{black};\drawcircle{#1}{#2}{.55}{#3};}
        \def\drawLabeledCircle#1#2#3#4{\drawBorderedCircle{#1}{#2}{#3};\draw[thick, black](#1,#2) node {#4};}


        \def\connectNodes#1#2#3#4{\draw[ thick] (#1, #2) -- (#3, #4) node [anchor=west] {};}

        \def\connectNodesColored#1#2#3#4#5{\draw[thick, #5] (#1, #2) -- (#3, #4) node [anchor=west] {};}


        \def\drawArrowBetweenCircles#1#2#3#4#5{
          % Compute the unit direction vector from #1 to #2
          \pgfmathsetmacro{\radius}{0.6};
          %\path let
          \def\vectorLen{veclen(#3-#1,#4-#2)};
          \def\distX{(#3-#1)/\vectorLen};
          \def\distY{(#4-#2)/\vectorLen};

          \draw[->,#5, thick, dotted    ] ({#1+\radius*\distX}, {#2+\radius*\distY}) -- ({#3-\radius*\distX}, {#4-\radius*\distY});
        }


        % }

        %END of Commands and setup:
        \begin{scope}[x=0.5cm, yshift=0cm]


        \def\baseX{0}



        %1 priorities
        \draw[thick,black] (\baseX+1.75, 0) node {Priorities};
        \drawrectborder{\baseX+.5}{.5}{.5}{.5}{darkBlue};
        \drawrectborder{\baseX+1.75}{.5}{.5}{.5}{hotpink};
        \drawrectborder{\baseX+3}{.5}{.5}{.5}{mintgreen};
        \draw[black] (\baseX+1.375, .75) node {\textgreater};
        \draw[black] (\baseX+2.625, .75) node {\textgreater};
    

        %#2. connect nodes
        

        %3-SRC
        \connectNodes{\baseX+3}{4}{\baseX+6}{4}
        %8-SRC
        \connectNodes{\baseX+4}{6}{\baseX+6}{4}
        %8-2
        \connectNodes{\baseX+4}{6}{\baseX+6}{6}
        %2-SRC
        \connectNodes{\baseX+6}{6}{\baseX+6}{4}
        %6-SRC
        \connectNodes{\baseX+9}{3}{\baseX+6}{4}
        %5-SRC
        \connectNodes{\baseX+8}{7}{\baseX+6}{4}


        %label nodes
        \drawLabeledCircle{\baseX+2}{6}{darkBlue}{1}
        \drawLabeledCircle{\baseX+3}{8}{hotpink}{4}
        \drawLabeledCircle{\baseX+10}{6}{mintgreen}{7}

        
        \drawLabeledCircle{\baseX+6}{6}{white}{2}
        \drawLabeledCircle{\baseX+3}{4}{white}{3}

        
        \drawLabeledCircle{\baseX+8}{7}{white}{5}
        \drawLabeledCircle{\baseX+9}{3}{white}{6}
        \drawLabeledCircle{\baseX+6}{4}{yellow}{Src}
        
        \drawLabeledCircle{\baseX+4}{6}{white}{8}

        %3-1
        \drawArrowBetweenCircles{3}{4}{2}{6}{darkBlue}
        %8-1
        \drawArrowBetweenCircles{4}{6}{2}{6}{darkBlue}

        %8-4
        \drawArrowBetweenCircles{4}{6}{3}{8}{hotpink}
        %2-4
        \drawArrowBetweenCircles{6}{6}{3}{8}{hotpink}

        %6->7
        \drawArrowBetweenCircles{9}{3}{10}{6}{mintgreen}
        %2->7
        \drawArrowBetweenCircles{6}{6}{10}{6}{mintgreen}
        %5->7
        \drawArrowBetweenCircles{8}{7}{10}{6}{mintgreen}  

        %version two:

        \def\baseX{12}



        %1 priorities
        % \draw[thick,black] (\baseX+1.75, 0) node {Priorities};
        % \drawrectborder{\baseX+.5}{.5}{.5}{.5}{darkBlue};
        % \drawrectborder{\baseX+1.75}{.5}{.5}{.5}{hotpink};
        % \drawrectborder{\baseX+3}{.5}{.5}{.5}{mintgreen};
        % \draw[black] (\baseX+1.375, .75) node {\textgreater};
        % \draw[black] (\baseX+2.625, .75) node {\textgreater};
    

        %#2. connect nodes
        

        %3-SRC
        \connectNodes{\baseX+3}{4}{\baseX+6}{4}
        %8-SRC
        \connectNodes{\baseX+4}{6}{\baseX+6}{4}
        %8-2
        \connectNodes{\baseX+4}{6}{\baseX+6}{6}
        %2-SRC
        \connectNodes{\baseX+6}{6}{\baseX+6}{4}
        %6-SRC
        \connectNodes{\baseX+9}{3}{\baseX+6}{4}
        %5-SRC
        \connectNodes{\baseX+8}{7}{\baseX+6}{4}

        %3-1
        \connectNodesColored{\baseX+3}{4}{\baseX+2}{6}{darkBlue}
        %8-1
        \connectNodesColored{\baseX+4}{6}{\baseX+2}{6}{darkBlue}

        %2-4
        \connectNodesColored{\baseX+6}{6}{\baseX+3}{8}{hotpink}

        %6-7
        \connectNodesColored{\baseX+9}{3}{\baseX+10}{6}{mintgreen}

        %5-7
        \connectNodesColored{\baseX+8}{7}{\baseX+10}{6}{mintgreen}

        %label nodes
        \drawLabeledCircle{\baseX+2}{6}{darkBlue}{1}
        \drawLabeledCircle{\baseX+3}{8}{hotpink}{4}
        \drawLabeledCircle{\baseX+10}{6}{mintgreen}{7}

        
        \drawLabeledCircle{\baseX+6}{6}{hotpink}{2}
        \drawLabeledCircle{\baseX+3}{4}{darkBlue}{3}

        
        \drawLabeledCircle{\baseX+8}{7}{mintgreen}{5}
        \drawLabeledCircle{\baseX+9}{3}{mintgreen}{6}
        \drawLabeledCircle{\baseX+6}{4}{yellow}{Src}
        
        \drawLabeledCircle{\baseX+4}{6}{darkBlue}{8}

        %Round 2 labels - hand drawn baybee
        % %3-1
        % \drawArrowBetweenCircles{3}{4}{2}{6}{darkBlue}
        % %8-1
        % \drawArrowBetweenCircles{4}{6}{2}{6}{darkBlue}

        % %8-4
        % \drawArrowBetweenCircles{4}{6}{3}{8}{hotpink}
        % %2-4
        % \drawArrowBetweenCircles{6}{6}{3}{8}{hotpink}

        % %6->7
        % \drawArrowBetweenCircles{9}{3}{10}{6}{mintgreen}
        % %2->7
        % \drawArrowBetweenCircles{6}{6}{10}{6}{mintgreen}
        % %5->7
        % \drawArrowBetweenCircles{8}{7}{10}{6}{mintgreen}
        \end{scope}


        
\end{tikzpicture}
  \caption{Graph coloring parallel example involving 3 new nodes \{1,4,7\}. Each of the nodes generates a greedy search path from the source node (Src) and propagate their priorities to the nodes in their route. Each existing vertex in the graph will participate in at most one new edge addition and connects to the highest priority node available. In the example given, node 8 is in the path of nodes 1 and 4. It connects to node 1 as that node has the highest priority.}
  \label{fig::cache_diagram}
\end{figure*}

==> vldb26-revision/figures/datasets.tex <==
\setlength{\tabcolsep}{2pt}
\begin{table}
\begin{center}
\resizebox{\columnwidth}{!}{
\begin{tabular}{|c|c c c c|} 
 \toprule
 Name & Data Type & Dimensions & Distance Type & Size \\  
 \midrule
 \bigann & \texttt{uint8} & 128 & Euclidean & 100M\\ 
 \deep & \texttt{float32} & 96 & Euclidean & 100M\\
 \gist & \texttt{float32} & 960 & Euclidean & 1M \\
 OpenAI-ArXiv & \texttt{float32} & 1536 & Euclidean & 2.3M \\
 Yandex Text-to-Image & \texttt{float32} & 200 & Inner product & 10M\\
 \bottomrule
\end{tabular}
}
\end{center}
\caption{Details of datasets employed in our evaluation.}
\label{fig::datasets}
\vspace{-2em}
\end{table}


==> vldb26-revision/figures/deep100M-degree32.tex <==
\begin{figure*}[t]
    \centering
    \ref{deep100Mdegree}
    
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend to name=deep100Mdegree,
    legend columns = 6,
    xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k1.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k1-rabitq.txt};

    \addplot[jasperStyle, densely dotted] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-32-k1.txt};
    \addplot[jasperRqStyle, densely dotted] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-32-rabitq-k1.txt};
    
    \legend{Jasper-64, Jasper(RQ)-64, Jasper-32, Jasper(RQ)-32}
  \end{axis}
  \end{tikzpicture}
  \caption{Deep 100M 1@1}
  \label{fig:deep-100M-k1}
\end{subfigure}\hfill
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend to name=deep100Mdegree,
    legend columns = 6,
    xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k10.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k10-rabitq.txt};

    \addplot[jasperStyle, densely dotted] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-32-k10.txt};
    \addplot[jasperRqStyle, densely dotted] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-32-rabitq-k10.txt};
    
    \legend{Jasper-64, Jasper(RQ)-64, Jasper-32, Jasper(RQ)-32}
  \end{axis}
  \end{tikzpicture}
  \caption{Deep 100M 10@10}
  \label{fig:deep-100M-k1}
\end{subfigure}\hfill
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend to name=deep100Mdegree,
    legend columns = 6,
    xlabel={Recall (\%)},
    legend style={font=\small},
    ]
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k50.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-k50-rabitq.txt};

    \addplot[jasperStyle, densely dotted] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-32-k50.txt};
    \addplot[jasperRqStyle, densely dotted] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_100M/deep-100M-32-rabitq-k50.txt};
    
    \legend{Jasper-64, Jasper(RQ)-64, Jasper-32, Jasper(RQ)-32}
  \end{axis}
  \end{tikzpicture}
  \caption{Deep 100M 50@50}
  \label{fig:deep-100M-k1}
\end{subfigure}\hfill


    \caption{Deep 100M dataset when using different graph degrees}
    \label{fig::a100_deep_100M_degree}
    \vspace{-.5em}
\end{figure*}

==> vldb26-revision/figures/deletion.tex <==
\begin{table}[h]
  \centering
  \begin{tabular}{lrrr}
  \toprule
  Dataset        & \texttt{mark\_deleted} & \texttt{consolidate}    & \texttt{compact}     \\
                 & (vert./s)              & (tombstones/s)          & (live-vert./s)       \\
  \midrule
  \gist 1M         & $1.26 \times 10^{8}$   & $2.36 \times 10^{4}$    & $2.37 \times 10^{7}$ \\
  \bigann 10M      & $2.76 \times 10^{8}$   & $4.71 \times 10^{4}$    & $1.69 \times 10^{8}$ \\
  \deep 10M        & $3.01 \times 10^{8}$   & $7.22 \times 10^{4}$    & $1.04 \times 10^{8}$ \\
  \openai     & $1.36 \times 10^{8}$   & $5.29 \times 10^{3}$    & $1.60 \times 10^{7}$ \\
  \textToImage 10M  & $2.82 \times 10^{8}$   & $2.39 \times 10^{5}$    & $7.71 \times 10^{7}$ \\
  \bottomrule
  \end{tabular}
  \caption{Throughput of the three deletion phases on A100 when deleting $10\%$ of the dataset.}
  \label{tab:deletion_throughput_a100}
  \vspace{-2em}
\end{table}


==> vldb26-revision/figures/example.tex <==
%Ful  figure with captions.
\begin{figure*}[t]
    \centering
    \ref{lfLegend}
    \input{figures/lf/lf_insertion_subfigure}\hfill
    \input{figures/lf/lf_query_subfigure}\hfill
    \input{figures/lf/lf_remove_subfigure}

    \caption{Hash table performance for insertions, queries, and deletions as the load factor varies from 0\%--90\%.}
    % The left graph is insertions, the middle graph is queries, and the right graph is deletions.}
    \label{fig::lf_all}
    \vspace{-.5em}
\end{figure*}


%subfigure code - belongs to a full figure
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    LFPlot,
    %ymode = log,
    %symbolic x coords={Insertion,Upsert,Query, Deletion},
    enlarge x limits=0.15,
    legend to name=lfLegend,
    legend columns = 6,
    xlabel={Load factor},
    legend style={font=\small},
    ]

    \addplot[doubleStyle, x=lf, y=insert, opacity=0.8]   table {data/results/lf/double_hashing.txt};
    \addplot[doubleMetaStyle, x=lf, y=insert, opacity=0.8] table {data/results/lf/double_hashing_metadata.txt};

    \addplot[ihtStyle, x=lf, y=insert,opacity=0.8]   table {data/results/lf/iht_p2_hashing.txt};

    \addplot[ihtMetaStyle, x=lf, y=insert,opacity=0.8]   table {data/results/lf/iht_p2_metadata_full_hashing.txt};

    \addplot[p2ExtStyle, x=lf, y=insert,opacity=0.8]   table {data/results/lf/p2_hashing_external.txt};

    \addplot[p2MetaStyle, x=lf, y=insert,opacity=0.8] table {data/results/lf/p2_hashing_metadata.txt};
 
    \addplot[cuckooStyle, x=lf, y=insert,opacity=0.8]   table {data/results/lf/cuckoo_hashing.txt};

    \addplot[chainingStyle, x=lf, y=insert,opacity=0.8]   table {data/results/lf/chaining_table.txt};

    % \addplot[slabStyle, x=lf, y=insert]   table {data/results/lf/slabhash.txt};

    % \addplot[slabStyle, x=lf, y=insert] table
    % {data/results/lf/slabhash.txt}
    % \addplot[cuckooStyle, x=lf, y=insert]   table {data/results/lf/cuckoo_hashing.txt};

    \addplot[warpcoreStyle, x=lf, y=insert,opacity=0.8]   table {data/results/lf/warpcore.txt};
    %\addplot[draw=none, fill=green!30, x=op, y=perf]   table {data/orkut_CUDA.txt};

    % \addplot[p2IntStyle, x=lf, y=insert]   table {data/results/lf/p2_hashing_internal.txt};
 
    \legend{\double, \doubleMeta, \iceberg, \icebergMeta, \power, \meta, \cuckoo, \chaining, WarpCore}
  \end{axis}
  \end{tikzpicture}
  \caption{Insertion}
  \label{fig:lf_insert}
\end{subfigure}

==> vldb26-revision/figures/h200-deep-k1.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend to name=queryLegendH200,
    legend columns = 6,
    legend style={font=\small},
    height = \columnwidth,
    ]
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/h200/cagra/deep-k1.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/h200/jasper/deep-k1.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/h200/jasper/deep-k1-rabitq.txt};
    \legend{\cagra, Jasper, Jasper(RQ)}
  \end{axis}
\end{tikzpicture}
\caption{\deep 200M 1@1 (H200)}
\label{fig:h200-deep-k1}
\end{subfigure}


==> vldb26-revision/figures/h200-deep-k10.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    legend style={font=\small},
    height = \columnwidth,
    ]
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/h200/cagra/deep-k10.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/h200/jasper/deep-k10.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/h200/jasper/deep-k10-rabitq.txt};
  \end{axis}
\end{tikzpicture}
\caption{\deep 200M 10@10 (H200)}
\label{fig:h200-deep-k10}
\end{subfigure}


==> vldb26-revision/figures/h200-deep-k100.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    legend style={font=\small},
    height = \columnwidth,
    ]
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/h200/cagra/deep-k100.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/h200/jasper/deep-k100.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/h200/jasper/deep-k100-rabitq.txt};
  \end{axis}
\end{tikzpicture}
\caption{\deep 200M 100@100 (H200)}
\label{fig:h200-deep-k100}
\end{subfigure}


==> vldb26-revision/figures/h200-deep-k50.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{\figsize\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    legend style={font=\small},
    height = \columnwidth,
    ]
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/h200/cagra/deep-k50.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/h200/jasper/deep-k50.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/h200/jasper/deep-k50-rabitq.txt};
  \end{axis}
\end{tikzpicture}
\caption{\deep 200M 50@50 (H200)}
\label{fig:h200-deep-k50}
\end{subfigure}


==> vldb26-revision/figures/jasper-on-host.tex <==
\begin{figure*}[t]
    \centering
    \ref{hostLegend}
    
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    xlabel={Recall (\%)},
    legend style={font=\small},
    legend to name=hostLegend,
    xmax=1
    ]
    \addplot[jasperHostStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_host/bigann-k10-host.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_host/bigann-k10-host-reorder.txt};
 \legend{Jasper on host, Jasper on host with reordering}
  \end{axis}
  \end{tikzpicture}
  \caption{BigANN 10M 10@10}
  \label{fig:bigann10_10}
\end{subfigure}
\hfill
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    xlabel={Recall (\%)},
    legend style={font=\small},
    xmax=1
    ]
    
    \addplot[jasperHostStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_host/deep-k10-host.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_host/deep-k10-host-reorder.txt};

  \end{axis}
  \end{tikzpicture}
  \caption{Deep 10M 10@10}
  \label{fig:deep_10_10}
\end{subfigure}
\hfill
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    recallPlot,
    ymode=log,
    legend columns = 6,
    xlabel={Recall (\%)},
    legend style={font=\small},
    xmax=1
    ]
    
    \addplot[jasperHostStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_host/gist-k10-host.txt};
    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper_host/gist-k10-host-reorder.txt};

  \end{axis}
  \end{tikzpicture}
  \caption{Gist 1M 10@10}
  \label{fig:gist_10_10}
\end{subfigure}
    
    
    \caption{Jasper performance when the index is located in CPU memory.}

    \label{fig::query_jasper_on_host}
    \vspace{-.5em}
\end{figure*}

==> vldb26-revision/figures/parlayANN.tex <==

%visualization of \parlayann algorithm
\begin{figure*}[h]
\centering
\begin{tikzpicture}[x=0.5cm, y=-0.5cm]

        \definecolor{darkBlue}{HTML}{1e81b0}
        \definecolor{mediumBlue}{HTML}{3486eb}
        \definecolor{backgroundGPU}{HTML}{eab676}
        \definecolor{backgroundCPU}{HTML}{abdbe3}

        \definecolor{item}{HTML}{873e23}

        \definecolor{item2}{HTML}{e28743}

        \definecolor{hotpink}{HTML}{FF69B4}

        \definecolor{mintgreen}{HTML}{79d96a}
        
        %\draw (0, 1) node [anchor=south west] {\textsc{O}: \texttt{is\_occupied} | \textsc{R}: \texttt{is\_runend} | \textsc{E}: \texttt{is\_extension} |   \textsc{S}: slot};
        \def\writecell#1#2#3{\draw({#1+0.5)},{#2+0.5}) node[anchor=center] {#3};};
        \def\colorcell#1#2#3#4{\draw[fill=#4,draw=none](#1,#2) rectangle (#1+#3,#2+1);};
        \def\innercell#1#2#3#4{\draw[fill=shade4!90](#1+0.2,#2+0.2) rectangle (#1+#3-0.2,#2+#4-0.2);};

        \def\drawrect#1#2#3#4#5{\draw[fill=#5,draw=none](#1,#2) rectangle (#1+#3,#2+#4);};

        \def\drawborder#1#2#3#4{\draw[thick] (#1,#2) -- (#1+#3,#2) -- (#1+#3,#2+#4) -- (#1, #2+#4) -- cycle;}


        \def\drawrectborder#1#2#3#4#5{\drawrect{#1}{#2}{#3}{#4}{#5};\drawborder{#1}{#2}{#3}{#4};}

        \def\drawNodeBlock#1#2#3#4#5{\drawrectborder{#1}{#2}{2}{1}{#3}\draw[thick, black](#1,#2) node [anchor=north west]{#4->#5};}

        \def\drawcircle#1#2#3#4{\filldraw[#4] (#1,#2) circle (#3);}
        \def\drawBorderedCircle#1#2#3{\drawcircle{#1}{#2}{.6}{black};\drawcircle{#1}{#2}{.55}{#3};}
        \def\drawLabeledCircle#1#2#3#4{\drawBorderedCircle{#1}{#2}{#3};\draw[thick, black](#1,#2) node {#4};}


        \def\connectNodes#1#2#3#4{\draw[ thick] (#1, #2) -- (#3, #4) node [anchor=west] {};}

        \def\connectNodesColored#1#2#3#4#5{\draw[thick, #5] (#1, #2) -- (#3, #4) node [anchor=west] {};}


        \def\drawArrowBetweenCircles#1#2#3#4#5{
          % Compute the unit direction vector from #1 to #2
          \pgfmathsetmacro{\radius}{0.6};
          %\path let
          \def\vectorLen{veclen(#3-#1,#4-#2)};
          \def\distX{(#3-#1)/\vectorLen};
          \def\distY{(#4-#2)/\vectorLen};

          \draw[->,#5, thick, dotted    ] ({#1+\radius*\distX}, {#2+\radius*\distY}) -- ({#3-\radius*\distX}, {#4-\radius*\distY});
        }


        % }

        %END of Commands and setup:
        \begin{scope}[x=0.5cm, yshift=0cm]


        \def\baseX{0}


        %1. Nodes in the main graph

        %main visual idea - multiple nodes are going to attempt to connect.
        % This list of desired edges will be collected and sorted

        %then edges applied per vertex

        
        % 3-SRC
        \connectNodes{\baseX+3}{4}{\baseX+6}{4}
        %4-SRC
        \connectNodes{\baseX+4}{6}{\baseX+6}{4}
        %4-2
        \connectNodes{\baseX+4}{6}{\baseX+6}{6}
        %2-SRC
        \connectNodes{\baseX+6}{6}{\baseX+6}{4}
        %5-SRC
        \connectNodes{\baseX+8}{7}{\baseX+6}{4}
        %1-SRC
        \connectNodes{\baseX+9}{3}{\baseX+6}{4}
        %1-5
        \connectNodes{\baseX+9}{3}{\baseX+8}{7}


        \drawLabeledCircle{\baseX+6}{4}{yellow}{Src}

        \drawLabeledCircle{\baseX+6}{6}{white}{2}
        \drawLabeledCircle{\baseX+4}{6}{white}{4}

        \drawLabeledCircle{\baseX+3}{4}{white}{3}
        
        \drawLabeledCircle{\baseX+8}{7}{white}{5}

        \drawLabeledCircle{\baseX+9}{3}{white}{1}



        %query nodes - colored.


        %1 priorities
        % \draw[thick,black] (\baseX+1.75, 0) node {Priorities};
        % \drawrectborder{\baseX+.5}{.5}{.5}{.5}{darkBlue};
        % \drawrectborder{\baseX+1.75}{.5}{.5}{.5}{hotpink};
        % \drawrectborder{\baseX+3}{.5}{.5}{.5}{mintgreen};
        % \draw[black] (\baseX+1.375, .75) node {\textgreater};
        % \draw[black] (\baseX+2.625, .75) node {\textgreater};
    

        %#2. connect nodes
        \drawLabeledCircle{\baseX+1}{5}{mintgreen}{6}
        \drawLabeledCircle{\baseX+2}{7}{mediumBlue}{7}
        \drawLabeledCircle{\baseX+5}{8}{hotpink}{8}



        %3-6
        \drawArrowBetweenCircles{3}{4}{1}{5}{mintgreen}
        %4-6
        \drawArrowBetweenCircles{4}{6}{1}{5}{mintgreen}

        %3-7
        \drawArrowBetweenCircles{3}{4}{2}{7}{mediumBlue}
        %4-7
        \drawArrowBetweenCircles{4}{6}{2}{7}{mediumBlue}
        %2-7
        \drawArrowBetweenCircles{6}{6}{2}{7}{mediumBlue}


        %2-8
        \drawArrowBetweenCircles{6}{6}{5}{8}{hotpink}
        %4-8
        \drawArrowBetweenCircles{4}{6}{5}{8}{hotpink}
        %5-8
        \drawArrowBetweenCircles{8}{7}{5}{8}{hotpink}



        %NEXT PHASE
        % show semisort
        \draw[thick, black](13,0) node [anchor=north]{Aggregate};
        \drawNodeBlock{12}{1}{mintgreen}{3}{6}
        \drawNodeBlock{12}{2}{mintgreen}{4}{6}


        \drawNodeBlock{12}{3}{mediumBlue}{3}{7}
        \drawNodeBlock{12}{4}{mediumBlue}{4}{7}
        \drawNodeBlock{12}{5}{mediumBlue}{2}{7}


        \drawNodeBlock{12}{6}{hotpink}{4}{8}
        \drawNodeBlock{12}{7}{hotpink}{2}{8}
        \drawNodeBlock{12}{8}{hotpink}{5}{8}


        %semisorted
        \draw[thick, black](17,0) node [anchor=north]{Semisorted};
        \drawNodeBlock{16}{1}{mintgreen}{3}{6}
        \drawNodeBlock{16}{2}{mediumBlue}{3}{7}
        
        \drawNodeBlock{16}{3}{mintgreen}{4}{6}
        \drawNodeBlock{16}{4}{mediumBlue}{4}{7}
        \drawNodeBlock{16}{5}{hotpink}{4}{8}

        
        \drawNodeBlock{16}{6}{mediumBlue}{2}{7}
        \drawNodeBlock{16}{7}{hotpink}{2}{8}
        \drawNodeBlock{16}{8}{hotpink}{5}{8}


        %replica of the graph
        \def\baseX{20}


        %1. Nodes in the main graph

        %main visual idea - multiple nodes are going to attempt to connect.
        % This list of desired edges will be collected and sorted

        %then edges applied per vertex

        
        % 3-SRC
        \connectNodes{\baseX+3}{4}{\baseX+6}{4}
        %4-SRC
        \connectNodes{\baseX+4}{6}{\baseX+6}{4}
        %4-2
        \connectNodes{\baseX+4}{6}{\baseX+6}{6}
        %2-SRC
        \connectNodes{\baseX+6}{6}{\baseX+6}{4}
        %5-SRC
        \connectNodes{\baseX+8}{7}{\baseX+6}{4}
        %1-SRC
        \connectNodes{\baseX+9}{3}{\baseX+6}{4}
        %1-5
        \connectNodes{\baseX+9}{3}{\baseX+8}{7}

        %3-6
        \connectNodes{\baseX+3}{4}{\baseX+1}{5}
        %4-6
         \connectNodes{\baseX+4}{6}{\baseX+1}{5}

        %3-7
         \connectNodes{\baseX+3}{4}{\baseX+2}{7}
        %4-7
         \connectNodes{\baseX+4}{6}{\baseX+2}{7}
        %2-7
         \connectNodes{\baseX+6}{6}{\baseX+2}{7}


        %2-8
         \connectNodes{\baseX+6}{6}{\baseX+5}{8}
        %4-8
         \connectNodes{\baseX+4}{6}{\baseX+5}{8}
        %5-8
         \connectNodes{\baseX+8}{7}{\baseX+5}{8}


        \drawLabeledCircle{\baseX+6}{4}{yellow}{Src}

        \drawLabeledCircle{\baseX+6}{6}{white}{2}
        \drawLabeledCircle{\baseX+4}{6}{white}{4}

        \drawLabeledCircle{\baseX+3}{4}{white}{3}
        
        \drawLabeledCircle{\baseX+8}{7}{white}{5}

        \drawLabeledCircle{\baseX+9}{3}{white}{1}



        %query nodes - colored.


        %1 priorities
        % \draw[thick,black] (\baseX+1.75, 0) node {Priorities};
        % \drawrectborder{\baseX+.5}{.5}{.5}{.5}{darkBlue};
        % \drawrectborder{\baseX+1.75}{.5}{.5}{.5}{hotpink};
        % \drawrectborder{\baseX+3}{.5}{.5}{.5}{mintgreen};
        % \draw[black] (\baseX+1.375, .75) node {\textgreater};
        % \draw[black] (\baseX+2.625, .75) node {\textgreater};
    

        %#2. connect nodes
        \drawLabeledCircle{\baseX+1}{5}{mintgreen}{6}
        \drawLabeledCircle{\baseX+2}{7}{mediumBlue}{7}
        \drawLabeledCircle{\baseX+5}{8}{hotpink}{8}



        \end{scope}


        
\end{tikzpicture}
  \caption{parlayANN connection algorithm connecting three nodes in a new batch [6,7,8]. Each node searches independently and in parallel, generating the list $V$ of visited nodes to attach to. The results of each search (a set of edge additions) are aggregated into an array. This array is semisorted to group edges by their starting vertex. Then, each vertex in parallel applies all updates, adding the edges to its neighbor list and using robutPrune to bound the number of outgoing edges. }
  \label{fig::cache_diagram}
\end{figure*}

==> vldb26-revision/figures/pq_vs_rq.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
  \centering
  \begin{axis}[
    quantizationPlot,
    %ymode=log,
    ylabel={Throughput (MQueries/s)},
    xlabel={Recall (\%)},
    legend style={at={(0.5,1.05)}, anchor=south, font=\small},
    legend columns = 3,
    width = .85\columnwidth,
    height = .5\columnwidth,
    x label style={at={(0.5,-0.12)},font=\small},
    y label style={at={(-0.15,0.5)},font=\small},
    ]
    
    \addplot[cagraStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra/gist-k1.txt};
    %\addplot[gannsStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra/gist_pq-k1.txt};
    \addplot[bangStyle] table [ x expr=\thisrowno{2}, y expr=\thisrowno{1}] {data/a100/cagra/gist_pq_default-k1.txt};

    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay/gist-k1.txt};
    \addplot[parlayStyle, dash pattern=on 1pt off 1pt, mark options={solid}] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/parlay/gist-quant.txt};

    \addplot[jasperStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/gist-k1.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{5}, y expr=\thisrowno{4}] {data/a100/jasper/gist-k1-rabitq.txt};
   
 
    \legend{\cagra, \cagra PQ, ParlayANN, ParlayANN SQ, Jasper, Jasper RQ}
    
  \end{axis}
  \end{tikzpicture}
  \caption{Different quantization method's query performance for \gist 1M 1@1. X-axis is recall 1@1, Y-axis is throughput in millions of queries per second. Higher and to the right is better.}
  \label{fig:quantization}
  
\end{figure}

==> vldb26-revision/figures/tile_size_bigann.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{.49\columnwidth}
\centering
\begin{tikzpicture}
  \centering
  \begin{axis}[
    quantizationPlot,
    ymode=log,
    xlabel={Recall (\%)},
    legend style={font=\small},
    legend pos=south west,
    legend columns = 6,
    legend to name=tileSizeLegend,
    ]
    
    \addplot[jasperStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/tile_size/bigann_tile_size_1.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/tile_size/bigann_tile_size_2.txt};
    \addplot[cagraStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/tile_size/bigann_tile_size_4.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/tile_size/bigann_tile_size_8.txt};
    \addplot[bangStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/tile_size/bigann_tile_size_16.txt};
    \addplot[gannsStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/tile_size/bigann_tile_size_32.txt};
 
    \legend{1, 2, 4, 8, 16, 32}
    
  \end{axis}
  \end{tikzpicture}
  \caption{\bigann 10M 1@1}
  \label{fig::tile_size_bigann}
  
\end{subfigure}

==> vldb26-revision/figures/tile_size_gist.tex <==
%subfigure code - belongs to a full figure
\begin{subfigure}{.49\columnwidth}
\centering
\begin{tikzpicture}
  \centering
  \begin{axis}[
    quantizationPlot,
    ymode=log,
    xlabel={Recall (\%)},
    legend style={font=\small},
    legend columns = 6,
    legend to name=tileSizeLegend,
    ]
    
    \addplot[jasperStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/tile_size/gist_tile_size_1.txt};
    \addplot[jasperRqStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/tile_size/gist_tile_size_2.txt};
    \addplot[cagraStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/tile_size/gist_tile_size_4.txt};
    \addplot[parlayStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/tile_size/gist_tile_size_8.txt};
    \addplot[bangStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/tile_size/gist_tile_size_16.txt};
    \addplot[gannsStyle] table [ x expr=\thisrowno{1}, y expr=\thisrowno{0}] {data/a100/tile_size/gist_tile_size_32.txt};
 
    \legend{1, 2, 4, 8, 16, 32}
    
  \end{axis}
  \end{tikzpicture}
  \caption{\gist 1M 1@1}
  \label{fig::tile_size_gist}
  
\end{subfigure}
